Deep Crowd Anomaly Detection: State-of-the-Art, Challenges, and Future Research Directions

Crowd anomaly detection is one of the most popular topics in computer vision in the context of smart cities. A plethora of deep learning methods have been proposed that generally outperform other machine learning solutions. Our review primarily discusses algorithms that were published in mainstream conferences and journals between 2020 and 2022. We present datasets that are typically used for benchmarking, produce a taxonomy of the developed algorithms, and discuss and compare their performances. Our main findings are that the heterogeneities of pre-trained convolutional models have a negligible impact on crowd video anomaly detection performance. We conclude our discussion with fruitful directions for future research.

==> (inline-0) <==
\begin{longtable}{
|p{0.367cm}| p{0.75cm}  p{1.05cm}   p{1.75cm}  p{1.11cm} p{0.65cm} p{0.63cm} p{0.35cm} p{0.35cm} p{0.20cm} p{0.57cm} p{0.59cm}  p{3.25cm} p{0.34cm}  p{0.35cm} p{0.32cm} p{0.32cm}|}

\caption{Summary of deep crowd anomaly detection methods mostly published in mainstream journals and conferences between 2020 and 2022. Symbol $\clubsuit$ indicates the code of models is publicly released. $e^{-n}$ belongs to $10^{-n}$.}

\label{SummaryOfLiteratureReview2020to2021}\\\hline

\multirow{2}{*}{Year}&\multirow{2}{*}{Ref} &\multirow{2}{*}{Aim} &\multirow{2}{*}{Technique}  &\multirow{2}{*}{Dataset}
&Sample &Hard- &\multicolumn{3}{c|}{Hyperparameters\,\,\,\,} &\multicolumn{2}{c}{Mean ratio of} &\multirow{2}{*}{Analysis of Experimental Result}  &\multicolumn{4}{c|}{Mean Performance} \\\cline{8-10} \cline{10-12} \cline{14-17}
&&&&&Size&ware&Batch&\,\,Epoch&$\,\,\eta\,$&Training&\,\,Testing&&ACC&AUC&F1S&EER\\\hline

\multirow{77}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}
&Park et al. \cite{ParkNH20}$\clubsuit$
&To detect video anomaly. %Aim of the paper
&P-GAN \cite{LiuLLG18}, MAML algorithm \cite{FinnAL17}, Adam \cite{KingmaB14}, PyTorch \cite{Paszke2017automatic}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&309727 frames %Total used images
&Nvidia GTX TITAN Xp  %Platform CPU/GPU
&4  %Batch
&10  60 %Epoch
&2$e^{\emph{-5}}$   2$e^{\emph{-4}}$   %\eta  0.0002 = 2/10000
&\,\,90\%  %Training
&\,\,10\%  %Testing
&Frame-level AUC of 0.97,  0.885, and 0.705 obtained from UCSD Ped2 \cite{ChanLV08},
C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS and PLR were considered.   %Results
&NA  %ACC
&0.853  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Zhou et al. \cite{ZhouWLZT20}
&To detect an abnormal event in a surveillance video. %Aim of the paper
&ConvLSTM \cite{ShiCWYWW15}, back-propagation through time, RMSProp \cite{DauphinVCB15}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, Subway \cite{AdamRSR08}. %Datasets
&258361 frames %Total used images
&NA  %Platform CPU/GPU  no info
&\,\,\,4 %Batch
&\,\,\,\,\,30 %Epoch
&\,\,\, $e^{\emph{-4}}$  %\eta 0.0001 = 1/10000  $e^{\emph{-4}}$
&\,\,25\%  %Training
&\,\,75\%  %Testing
&Frame-level AUC of
0.91 with EER of 13.5\%,
0.89 with EER of 11.5\%,
0.90 with EER of 15.5\%,
0.92 with EER of 16.6\%, and
0.984 with EER of 4.9\%
obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
C.Ave. \cite{LuSJ13}, and  Ent.-Exit of Subway \cite{AdamRSR08}, respectively.
RGS and FAR were considered.  %Results
&NA  %ACC
&0.920 %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Ye et al. \cite{YeDYLD20}
&To detect abnormal events. %Aim of the paper
&VGG16  \cite{SimonyanZ14aVGG16}, LSTM, data enhancement, Adam \cite{KingmaB14}. %Deep method
&UCSD Ped1 \cite{ChanLV08}, etc. %Datasets
&20876 frames %Total used images
&Inter Core i7-7700HQ  %Platform CPU/GPU
&\,\,\,64 %Batch
&\,\,\,NA %Epoch
&\,\,\,$e^{\emph{-2}}$   %\eta 0.01 = 1/100
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level ACC of 99.55\% obtained from UCSD Ped1 \cite{ChanLV08}.
ACC of 98.97\% obtained from other data. PRS and RES were considered.  %Results
&92.3\%  %ACC
&NA %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Yan et al. \cite{YanSLZ20}
&To detect abnormal video events. %Aim of the paper
&Two-stream recurrent AEVB \cite{KingmaEtAl2014corr}, Adam \cite{KingmaB14}, Keras \cite{Chollet2015}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, Subway \cite{AdamRSR08}. %Datasets
&258361 frames %Total used images
&Nvidia TITAN X  %Platform CPU/GPU
&\,\,\,32 %Batch
&\,\,\,NA %Epoch
&\,\,\,$e^{\emph{-2}}$  %\eta
&\,\,20\%  %Training
&\,\,80\%  %Testing
&Frame-level AUC of
0.75 with  EER of 32.4\%,
0.91 with  EER of 15.5\%,
0.796 with EER of 27.5\%,
0.85 with EER of 19.8\%, and
0.92 with EER of 17\%,
obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
CUHK-Ave. \cite{LuSJ13}, and  Ent.-Exit of Subway \cite{AdamRSR08}, respectively.
RGS, PLR, P-AUC, ELR, and  RTM were considered. %Results
&NA  %ACC
&0.844 %AUC
&NA %F1S
&23\% %EER
\\\cline{2-17}

&Xu et al. \cite{XuLZLC20}
&To detect an abnormal visual event. %Aim of the paper
&ARIMA time series \cite{Zhang03}, spatio-temporal blocks. %Deep method
&UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021}. %Datasets
&21725 frames %Total used images
&NA %Platform CPU/GPU no info
&\,\,\,NA %Batch
&\,\,\,NA %Epoch
&\,\,\,NA %\eta
&\,\,55\%  %Training
&\,\,45\%  %Testing
&Frame-level AUC of
0.892,
0.976,  and
0.998 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and UMN \cite{UMNdataset2021}, respectively.  %Results
&NA  %ACC
&0.955 %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Wang et al. \cite{WangQZSS20}
&To detect an abnormal event. %Aim of the paper
&Cascaded deep autoencoder, optical flow information. %Deep method
&UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021},  PETS2009 \cite{FerrymanEtal2009PETS2009}. %Datasets
&21725+ frames %Total used images
&NA %Platform CPU/GPU  no info
&\,\,\,NA %Batch
&\,\,\,NA %Epoch
&\,\,\,NA %\eta
&\,\,60\%  %Training
&\,\,40\%  %Testing
&Frame-level AUC of
0.652 with EER of 21\%,
0.975,  and
0.9981 obtained from UCSD Ped1 \cite{ChanLV08}, UMN \cite{UMNdataset2021}, and Time 14–31 of PETS2009 \cite{FerrymanEtal2009PETS2009}, respectively.  %Results
&99\%  %ACC
&0.875 %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Song et al. \cite{SongSWCJ20}
&To detect an abnormal event. %Aim of the paper
&Adversarial attention-based autoencoder  (Ada-Net),  Adam \cite{KingmaB14}, TensorFlow \cite{AbadiABBCCCDDDG16corr}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, ShanghaiTech Campus \cite{LuoLG17}, Subway \cite{AdamRSR08}. %Datasets
&575759 frames %Total used images
&NA %Platform CPU/GPU no info
&\,\,\,32 %Batch
&\,\,\,30 %Epoch
&\,\,\,$e^{\emph{-3}}$   %\eta 0.001 =1/1000
&\,\,60\%  %Training
&\,\,40\%  %Testing
&Frame-level AUC of
0.905 with EER of 11.9\%,
0.907 with EER of 11.5\%,
0.892 with EER of 17.6\%,
0.700 with EER of 36.5\%
0.902 with EER of 22.7\%, and
0.946 with EER of 9.3\% obtained from Ped1-Ped2 of  UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, and Ent.-Exit of Subway \cite{AdamRSR08}, respectively.  AOS and FAR were considered. %Results
&NA  %ACC
&0.875 %AUC
&NA %F1S
&20\% %EER
\\\cline{2-17}

&Prawiro et al. \cite{PrawiroPPH20}
&To detect an abnormal event. %Aim of the paper
&Two-stream decoder \cite{VondrickPT16}, error normalization, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}. %Datasets
&NA %Total used images
&NA %Platform CPU/GPU no info
&\,\,\,8 %Batch
&\,\,\,NA %Epoch
&\,\,\, 2$e^{\emph{-4}}$  %%%\eta 0.0002 = 2/10000
&\,\,45\%  %Training
&\,\,55\%  %Testing
&Frame-level AUC of 0.84, 0.96, and 0.86 achieved from Ped1-Ped2 of UCSD \cite{ChanLV08} and C.Ave. \cite{LuSJ13}, respectively. PSNR, RGS, and SGAP were considered.  %Results
&NA  %ACC
&0.889 %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Li et al. \cite{LiMCZZC20}
&To detect an abnormal event. %Aim of the paper
&Low-rank and compact coefficient dictionary learning. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}, PETS2009 \cite{FerrymanEtal2009PETS2009}. %Datasets
&NA %Total used images
&NA %Platform CPU/GPU  no info
&\,\,\,NA %Batch
&\,\,\,NA %Epoch
&\,\,\,NA  %\eta
&\,\,45\%  %Training
&\,\,55\%  %Testing
&AUC of 0.90 and 0.99 obtained from UCSD Ped1 \cite{ChanLV08} and UMN \cite{UMNdataset2021}, respectively.
For localization, AUC of 0.76 and 0.83 obtained from UCSD Ped1 \cite{ChanLV08} and UCSD Ped2 \cite{ChanLV08}, respectively.
PLR, P-AUC, P-EER, and EDR were considered. %Results
&95.6\%  %ACC
&0.87 %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Lee et al. \cite{LeeKR20}
&To detect an abnormal event. %Aim of the paper
&SFA-ConvLSTM, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}, S.T. Cam. \cite{LuoLG17}. %Datasets
&360349 frames %Total used images
&Nvidia TITAN XP %Platform CPU/GPU
&\,\,\,5 %Batch
&\,\,\,NA %Epoch
&\,\,\,2$e^{\emph{-4}}$    %\eta 0.0002 = 2/10000
&\,\,82\%  %Training
&\,\,18\%  %Testing
&Frame-level AUC of 0.966,  0.996, 0.90, and 0.762 obtained from UCSD Ped2 \cite{ChanLV08}, UMN \cite{UMNdataset2021},
C.Av. \cite{LuSJ13}, and S.T. Camp. \cite{LuoLG17}, respectively.
AOS, PLR, and P-AUC were considered. %Results
&NA  %ACC
&0.906 %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Hu et al. \cite{HuDHYZCYZ20}
&To detect and localize abnormal behavior. %Aim of the paper
&Optical flow histogram, RPN \cite{RenHG017},  multiple instance SVM \cite{AndrewsTH02}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}, Subway \cite{AdamRSR08}. %Datasets
&NA %Total used images
&Nvidia Geforce GTX 1080Ti %Platform CPU/GPU
&\,\,\,NA %Batch
&\,\,\,NA %Epoch
&\,\,\,NA  %\eta
&\,\,60\%  %Training
&\,\,40\%  %Testing
&AUC of 0.85 with EER of 21\%,  AUC of 0.99 with EER of 5.8\%,   and AUC of 0.88 obtained from
C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}, and Subway Exit \cite{AdamRSR08}, respectively.
PLR, P-AUC, P-EER, and EDR were computed. %Results
&NA  %ACC
&0.906 %AUC
&NA %F1S
&14\% %EER
\\\hline %%%cline{2-17}

\multirow{80}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}
&Wu et al. \cite{Wu0S20}
&To detect abnormal events. %Aim of the paper
&Two-stream model \cite{SimonyanZ14}, appearance and motion \cite{XuYRS17}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}, S.w. \cite{AdamRSR08}, LV \cite{LeyvaSL17}. %Datasets
&NA %Total used images
&NVIDIA GeForce GTX 1080Ti %Platform CPU/GPU
&\,\,\,96  %Batch
&\,\,\,\,\,1 %Epoch
&\,\,\,2$e^{\emph{-4}}$    %\eta
&\,\,80\%  %Training
&\,\,20\%  %Testing
&Frame‑level  AUC of 0.83, 0.96, 0.87, 0.91, 0.89, and 0.7 obtained from Ped1-Ped2 UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}, Ent.-Exit S.w. \cite{AdamRSR08}, and LV \cite{LeyvaSL17}, respectively; mean EER of 22\%;
PLR, P-AUC, RTM, and EDR were considered. %Results
&NA  %ACC
&0.86 %AUC
&NA %F1S
&22\% %EER
\\\cline{2-17}

&Hu \cite{Hu20}
&To detect crowd abnormal behavior. %Aim of the paper
&Pre-trained deep model, least squares SVM, SGD \cite{Bottou10}. %Deep method
&UCF101 \cite{SoomroEtAlcorr2012}. %Datasets
&NA %Total used images
&Nvidia Geforce GTX 1080Ti % embedded chip Hi353I
&\,\,\,640 %Batch
&\,\,\,15 %Epoch
&\,\,\,NA  %\eta
&\,\,75\%  %Training
&\,\,25\%  %Testing
&Training ACC reached 77.39\% with test ACC of 79.88\% obtained from UCF101 \cite{SoomroEtAlcorr2012}.
 %Results
&78.6\%  %ACC
&NA %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

%\multirow{80}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}

&Han et al. \cite{HanWYWKDL20}
&To detect abnormal crowd behavior. %Aim of the paper
&GAN \cite{GoodfellowPMXWOCB14}, SGD \cite{Bottou10}, Adam \cite{KingmaB14}. %Deep method
&UMN \cite{UMNdataset2021}, etc. %Datasets
&NA %Total used images
&Nvidia GTX Titan X %Platform CPU/GPU
&\,\,\,4  %Batch
&\,\,\,\,\,NA %Epoch
&\,\,\,2$e^{\emph{-5}}$  %\eta 0.00002
&\,\,60\%  %Training
&\,\,40\%  %Testing
&Frame‑level  AUC of 0.998 with EER of 4.1\% obtained from UMN \cite{UMNdataset2021}.
ACC of 81.8\% obtained from other data. PLR was done. %Results
&81.8\%  %ACC
&0.99 %AUC
&NA %F1S
&4\% %EER
\\\cline{2-17}

&Direkoglu \cite{Direkoglu20}
&To detect abnormal crowd behavior. %Aim of the paper
&Motion information images, CNN. %Deep method
&UMN \cite{UMNdataset2021},  S3 of PETS2009 \cite{FerrymanEtal2009PETS2009}. %Datasets
&9221 frames %Total used images
&Intel Core i7-6700 2.60GHz %Platform CPU/GPU
&\,\,\,50  %Batch
&\,\,\,10 %Epoch
&\,\,\, $e^{\emph{-2}}$ %\eta 0.01
&\,\,67\%  %Training
&\,\,23\%  %Testing
&Overall ACC of 99.08\% and 98.39\% obtained from UMN \cite{UMNdataset2021} and PETS2009 \cite{FerrymanEtal2009PETS2009}, respectively. RTM was considered. The testing stage was fast for trained CNN. %Results
&98.7\%  %ACC
&NA %AUC
&NA %F1S
&NA %EER
\\\cline{2-17}

&Al-Dhamari et al.  \cite{Al-DhamariSM20}
&To detect abnormal behaviors. %Aim of the paper
&VGGNet19  \cite{SimonyanZ14aVGG16} with handcrafted feature descriptors, SVM. %Deep method
&UCSD Ped1 \cite{ChanLV08}, UMN \cite{UMNdataset2021}. %Datasets
&21725 frames %Total used images
&Nvidia GTX 750 Ti %Platform CPU/GPU
&\,\,\,NA  %Batch
&\,\,\,NA %Epoch
&\,\,\,NA  %\eta
&\,\,55\%  %Training
&\,\,45\%  %Testing
&Frame-level ACC of 86.7\% with EER of 13.31\% obtained from UCSD Ped1 \cite{ChanLV08}. AUC of 0.9795 with ACC of 97.44\% obtained from UMN \cite{UMNdataset2021}.
&86.7\%  %ACC
&0.980 %AUC
&NA %F1S
&14\% %EER
\\\cline{2-17}

&Balasun daram et al. \cite{BalasundaramC20}
&To detect abnormal events. %Aim of the paper
&Background subtraction, Spatiotemporal volume. %Deep method
&UCSD \cite{ChanLV08}. %Datasets
&98 videos %Total used images
&Nvidia GeForce GTX 1050 Ti %Platform CPU/GPU
&\,\,\,NA  %Batch
&\,\,\,NA %Epoch
&\,\,\,NA  %\eta
&\,\,51\%  %Training
&\,\,49\%  %Testing
&Obtained 99.77\% and 98.19\% as correctly classified normal and abnormal frames from UCSD \cite{ChanLV08};
incorrect classification of 1.81\%, PLR, and RTM was considered. %%%with EER of xxx.0\%, xxx\%, and xxx\%. %Results
&99\%  %ACC
&NA  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Almazroey et al. \cite{AlmazroeyJ20}
&To detect abnormal events. %Aim of the paper
&Cosine similarity, AlexNet \cite{KrizhevskySH12}, SVM. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, HockeyFight \cite{Nievas2011Hockey}. %Datasets
&\,\,\,NA %Total used images
&Nvidia GeForce GTX 1050Ti %Platform CPU/GPU
&\,\,\,NA  %Batch
&\,\,\,NA %Epoch
&\,\,\,NA  %\eta
&\,\,70\%  %Training
&\,\,30\%  %Testing
&A combination of normal and abnormal videos was used for training.
Frame-level AUC of 0.9375,  0.833, 0.875, and 0.982 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
C.Av. \cite{LuSJ13}, and H.F. \cite{Nievas2011Hockey}, respectively. %%%with EER of xxx.0\%, xxx\%, and xxx\%. %Results
&NA  %ACC
&0.907  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Tang et al. \cite{TangZZGLY20}
&To detect an anomaly in videos. %Aim of the paper
&U-Net \cite{RonnebergerFB15}, PatchGAN discriminator \cite{IsolaZZE17}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&366610 frames %Total used images
&Nvidia Tesla P40 %Platform CPU/GPU
&4  %Batch
&\,\,\,NA %Epoch
&$e^{\emph{-4}}$   2$e^{\emph{-4}}$ %\eta 0.0001 \,0.0002
&\,\,82\%  %Training
&\,\,18\%  %Testing
&Frame-level AUC of 0.83, 0.96, 0.84, and 0.72 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
C.Ave.\cite{LuSJ13}, and S.T. Campus \cite{LuoLG17}, respectively. PLR, P-AUC, and RTM were considered. %%%with EER of xxx.0\%, xxx\%, and xxx\%. %Results
&NA  %ACC
&0.835  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Sun et al. \cite{SunJHW20}
&To detect abnormal events in videos. %Aim of the paper
&GMM \cite{ZongSMCLCC18}, GCN \cite{KipfW16}, RMSProp \cite{DauphinVCB15}. %Deep method
&UCF-Crime \cite{SultaniCS18}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&NA %Total used images
&NA  %Platform CPU/GPU
&16  1024 %Batch
&\,\,\,NA %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&\,\,80\%  %Training
&\,\,20\%  %Testing
&Frame-level AUC of 0.727,  0.896 with EER of 21.1\%, and 0.747 with EER of 28.6\% obtained from UCF-Crime \cite{SultaniCS18}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively.  AOS, PLR, and FAR were considered.%Results
&NA  %ACC
&0.79  %AUC
&NA  %F1S
&25\% %EER
\\\cline{2-17}

&Rama-chandra et al. \cite{RamachandraJV20}
&To localize anomalies in videos. %Aim of the paper
&Siamese CNN to measure the distance between pairs of video patches. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&49212 frames %Total used images
&NA  %Platform CPU/GPU no info
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.86,  0.94, and 0.872 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and C.Ave.\cite{LuSJ13}, respectively; with EER of 23.3\%, 14.1\%, 18.8\%. PLR, P-AUC, P-EER, RBDR, and TBDR were included. was done. %Results
&NA  %ACC
&0.891  %AUC
&NA  %F1S
&19\% %EER
\\\cline{2-17}

&Rama-chandra et al. \cite{RamachandraJ20}
&To detect video anomaly. %Aim of the paper
&Baseline video anomaly detection algorithm. %Deep method
&UCSD \cite{ChanLV08}, StreetScene \cite{RamachandraJ20}.  %Datasets
&221817 frames %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,30\%  %Training
&\,\,70\%  %Testing
&Frame-level AUC of 0.773,  0.883, and 0.61 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and S.Scene \cite{RamachandraJ20}, respectively; with EER of 25.9\%, 18.9\% from Ped1-Ped2 of UCSD \cite{ChanLV08}. PLR, P-AUC, RBDR, and TBDR were included. %Results
&NA  %ACC
&0.759  %AUC
&NA  %F1S
&23\% %EER
\\\cline{2-17}

&Lu et al. \cite{LuYR020}$\clubsuit$
&To detect an anomaly. %Aim of the paper
&U-Net \cite{RonnebergerFB15}, ConvLSTM \cite{ShiCWYWW15}, MAML \cite{FinnAL17}, Adam \cite{KingmaB14}, PyTorch \cite{Paszke2017automatic}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&366610 frames %Total used images
&NA  %Platform CPU/GPU
&5  10  %Batch
&5  10  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&\,\,82\%  %Training
&\,\,18\%  %Testing
&Frame-level AUC of 0.863, 0.962, 0.858, and 0.779 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively.
AOS was considered. %Results
&85\%  %ACC table 5 considering
&0.866  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Ji et al. \cite{JiLZ20}
&To detect video anomaly. %Aim of the paper
&ConvLSTM \cite{ShiCWYWW15}, CGAN \cite{IsolaZZE17}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&49512 frames %Total used images
&Nvidia Titan Xp  %Platform CPU/GPU
&1  %Batch
&20 %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.84, 0.98, and 0.78 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and
 C.Ave. \cite{LuSJ13}, respectively; with EER of 25\%, 3.3\%, 26\%.
 PLR, P-AUC, and P-EER were considered.%Results
&NA  %ACC
&0.866  %AUC
&NA  %F1S
&18\% %EER
\\\hline %%%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}
&Wu et al.  \cite{WuSTH20}
&To detect video anomaly. %Aim of the paper
&Panoptic segmentation \cite{KirillovGHD19}, ResNet101 \cite{HeZRS16}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}.  %Datasets
&18560 frames %Total used images
&Nvidia Titan Xp  %Platform CPU/GPU
&120  %Batch
&200  %Epoch
&NA   %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level ACC of 0.841 with EER of 35.2\% and  0.924 with EER of 14.9\% obtained from Ped1 and Ped2 of UCSD \cite{ChanLV08}, respectively.  %Results
&NA  %ACC
&0.883  %AUC
&NA  %F1S
&25\% %EER
\\\cline{2-17}

%%\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}

&Shine et al. \cite{ShineAV20}
&To detect anomalies in traffic videos. %Aim of the paper
&Fractional data distillation, normal-zoom extractors, YOLOv3 \cite{RedmonEtAl2018corrYOLOv3}. %Deep method
&Track 4 of AI-City Challenge20 \cite{Naphade20AIC20}.  %Datasets
&100 videos %Total used images
&GeForce GTX 1650  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,40\%  %Training
&\,\,60\%  %Testing
&Background extraction and YOLO \cite{RedmonDGF16} object detection took about 45 and 36 hours for 100 videos, respectively.  F1S was 0.702 with 67.5 root MSE. IoU and S4 were considered.  %Results
&NA  %ACC
&NA  %AUC
&0.70  %F1S
&NA %EER
\\\cline{2-17}

&Pang et al.  \cite{PangYSH020}
&To detect video anomaly. %Aim of the paper
&Self-trained deep ordinal regression, ResNet \cite{HeZRS16}, SGD \cite{Bottou10}. %Deep method
&UCSD \cite{ChanLV08},  UMN \cite{UMNdataset2021}, Subway \cite{AdamRSR08}.  %Datasets
&235210 frames %Total used images
&NA  %Platform CPU/GPU
&128  %Batch
&50 %Epoch
&5$e^{\emph{-3}}$  %\eta 0.005
&\,\,18\%  %Training
&\,\,82\%  %Testing
&Frame-level AUC of 0.72, 0.83, 0.99, 0.88, and 0.93 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021}, and Ent.-Exit of Subway \cite{AdamRSR08}, respectively.  AOS was considered.  %Results
&NA  %ACC
&0.870  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Doshi et al. \cite{DoshiY20a}
&To detect anomalies in traffic videos. %Aim of the paper
&Transfer learning and continual learning, YOLOv3 \cite{RedmonEtAl2018corrYOLOv3}. %Deep method
&Track 4 of AI-City Challenge20 \cite{Naphade20AIC20}.  %Datasets
&100 videos %Total used images
&Nvidia GeForce RTX 2070  %Platform CPU/GPU
&NA  %Batch
&NA %Epoch
&NA  %\eta
&\,\,40\%  %Training
&\,\,60\%  %Testing
&Aimed to detect anomalies in videos with a low detection delay and a high F1S.
Gained F1S of 0.593 with 8.24 root MSE and S4 of 0.5763.   %Results
&NA  %ACC
&NA  %AUC
&0.59  %F1S
&NA %EER
\\\cline{2-17}

&Doshi et al. \cite{DoshiY20}
&To detect anomalies in surveillance videos. %Aim of the paper
&Transfer learning and continual learning, YOLOv3 \cite{RedmonEtAl2018corrYOLOv3}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}.  %Datasets
&502 videos %Total used images
&Nvidia GeForce RTX 2070  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,72\%  %Training
&\,\,28\%  %Testing
&Frame-level AUC of 0.978, 0.864, and 0.7162 obtained from  UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. TRM and FAR were considered. %Results
&NA  %ACC
&0.853  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Zhou et al.  \cite{ZhouZFDPX20}
&To detect anomalies in video. %Aim of the paper
&Data-dependent and attention-driven loss, adversarial learning \cite{GoodfellowSS14ICLR}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&49212 frames %Total used images
&NA  %Platform CPU/GPU no info
&4  %Batch
&NA %Epoch
&NA %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level mean AUC of 0.839, 0.96, and 0.86 obtained from UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, and
C.Ave. \cite{LuSJ13}, respectively.  PSNR and SGAP were considered.  %Results
&NA  %ACC
&0.887  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Zhang et al.  \cite{ZhangYZZ20}
&To detect and localize video anomalies. %Aim of the paper
&Clustering algorithm, Gaussian distribution. %Deep method
&UCSD Ped1 \cite{ChanLV08},  UMN \cite{UMNdataset2021}, Subway \cite{AdamRSR08}.  %Datasets
&230650 frames %Total used images
&Core i7-2600 3.4GHz 16GB  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,17\%  %Training
&\,\,83\%  %Testing
&Frame-level AUC of 0.87 with an EER of 19.5\% as well as pixel-level AUC of 0.76 with an EER of 26\% was obtained.
PLR, P-AUC, P-EER, and ELR were considered.  %Results
&NA  %ACC
&0.816  %AUC
&NA  %F1S
&23\% %EER
\\\cline{2-17}

&Zahid et al.  \cite{ZahidTDB20}
&To detect and localize video anomalies. %Aim of the paper
&Homogeneous bagging ensemble, Inception \cite{SzegedyLJSRAEVR15}, 3DCN \cite{TranBFTP15}, AdaGrad \cite{DuchiEtAl2011}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&Nvidia GTX 1050 Ti  %Platform CPU/GPU
&10  60  %Batch
&1900  20000 %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&\,\,75\%  %Training
&\,\,25\%  %Testing
&Frame-level AUC of 0.5855, 0.7896, 0.75, and 0.934 obtained from UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS was considered. %Results
&NA  %ACC
&0.765  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Zaheer et al. \cite{ZaheerMSL20}
&To detect anomalies. %Aim of the paper
&Self-reasoning-based clustering, 3DCN \cite{TranBFTP15},  Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, S.T. Cam. \cite{LuoLG17}, U.Cr. \cite{SultaniCS18}.  %Datasets
&321958+ frames %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&5$e^{\emph{-5}}$ %\eta 0.00005
&\,\,86\%  %Training
&\,\,14\%  %Testing
&Frame-level AUC of 0.9447, 0.8416, and 0.7954 obtained from UCSD Ped2 \cite{ChanLV08},
S.T. Cam. \cite{LuoLG17}, and UCF-Crime \cite{SultaniCS18}, respectively.  AOS was considered. %Results
&NA %ACC
&0.861 %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Yang et al. \cite{Yang00GL020}
&To detect video anomaly. %Aim of the paper
&2D-CAE, reconstruction errors. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, Subway Exit \cite{AdamRSR08}.  %Datasets
&121613 frames %Total used images
&Nvidia GeForce GTX 1080 Ti %Platform CPU/GPU
&16  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.935, 0.937, 0.832, and 0.942 obtained from UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08},
C.Ave. \cite{LuSJ13}, and Subway \cite{AdamRSR08}, respectively; with EER of 17.4\%, 18.8\%, 20.2\%, 12.6\%.
RGS, FAR, and RTM were considered. %Results
&NA %ACC
&0.912 %AUC
&NA  %F1S
&18\% %EER
\\\cline{2-17}

&Xu et al. \cite{XuSJ20}
&To detect and localize video anomalies. %Aim of the paper
&Spatiotemporal features, motion, and shape convolutional layers. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, Subway \cite{AdamRSR08}.  %Datasets
&121613 frames %Total used images
&Tesla K40C  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.95, 0.95, and 0.93 obtained from UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, and Subway \cite{AdamRSR08}, respectively; EER of 9.4\%, 9.3\%, 14.6\%. IoU, PLR, P-AUC, P-EER, and RTM were considered. %Results
&77.2\%  %ACC
&0.945  %AUC
&NA  %F1S
&12\% %EER
\\\cline{2-17}

&Wu et al. \cite{WuLLSS20}$\clubsuit$
&To detect anomalies in videos. %Aim of the paper
&Spatiotemporal fusion features, fast sparse coding network, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, UCF-Crime \cite{SultaniCS18}.  %Datasets
&NA %Total used images
&Nvidia GeForce GTX 1080Ti  %Platform CPU/GPU
&32  %Batch
&20000  %Epoch
&\,\,$e^{\emph{-4}}$  %\eta 10$^{-4}$
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.824, 0.928, 0.855, and 0.7142 obtained from  Ped1-Ped2 of  UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and UCF-Crime \cite{SultaniCS18}, respectively;  EER and RTM were considered. %Results
&NA  %ACC
&0.830  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Wang et al. \cite{WangYZ20a}
&To detect video anomaly. %Aim of the paper
&GAN \cite{GoodfellowPMXWOCB14}, generation error, ground truth. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&49212 frames %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.867, 0.991, and 0.899 obtained from UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, and C.Ave. \cite{LuSJ13}, respectively. AOS, PLR, and P-AUC were considered. %Results
&NA  %ACC
&0.919  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Muru-gesan et al. \cite{MurugesanT20}
&To detect anomalies in videos. %Aim of the paper
&MOG2 \cite{Zivkovic04}, MLP RNN. %Deep method
&Simulated videos.  %Datasets
&5 videos %Total used images
&NA  %Platform CPU/GPU
&NA %Batch
&NA %Epoch
&NA  %\eta
&\,\,70\%  %Training
&\,\,30\%  %Testing
&Classification ACC of 98.56\%, specificity of 96.05\%, and sensitivity of 98.21\% claimed. %Results
&96.9\%  %ACC
&NA  %AUC
&NA  %F1S
&NA %EER
\\\hline %%%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}
&Shin et al. \cite{ShinBC20}
&To detect anomalies in video surveillance. %Aim of the paper
&GAN \cite{GoodfellowPMXWOCB14}, autoencoder, 3D CNN. %Deep method
&UCSD \cite{ChanLV08}, Subway \cite{AdamRSR08}.  %Datasets
&227485 frames %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,17\%  %Training
&\,\,83\%  %Testing
&AUC of 0.95, 0.93, 0.9, and 0.96 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and
Ent.-Exit of Subway \cite{AdamRSR08}, respectively; with EER of 11\%, 11\%, 18\%, and 16\%.
AOS was considered.  %Results
&91\%  %ACC
&0.935  %AUC
&0.91  %F1S
&14\% %EER
\\\cline{2-17}

&Nawar-atne et al. \cite{NawaratneASY20}
&To detect real-time anomalies. %Aim of the paper
&Fuzzy aggregation, ConvLSTM \cite{ShiCWYWW15}, TensorFlow \cite{AbadiABBCCCDDDG16corr}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&49212 frames %Total used images
&Nvidia GeForce GTX 970M  %Platform CPU/GPU
&32  %Batch
&1500 %Epoch
&$e^{\emph{-2}}$  %\eta 0.01
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.752 with EER of 29.8\%, 0.911 with EER of 8.9\%,  and 0.768 with EER of 29.2\%  obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and C.Ave. \cite{LuSJ13}, respectively. RTM was discussed. %Results
&NA  %ACC
&0.810 %AUC
&NA  %F1S
&23\% %EER
\\\cline{2-17}

&Nasar-uddin et al. \cite{NasaruddinMAD20}
&To detect anomalies in moving objects. %Aim of the paper
&3DCN \cite{TranBFTP15}, visual attention, MOG2 \cite{Zivkovic04}, PyTorch \cite{Paszke2017automatic}. %Deep method
&UCF-Crime \cite{SultaniCS18}.  %Datasets
&NA %Total used images
&Nvidia GeForce GTX 1050Ti  %Platform CPU/GPU
&30  %Batch
&NA  %Epoch
&5$e^{\emph{-3}}$ %\eta 0.005
&\,\,85\%  %Training
&\,\,15\%  %Testing
&ACC of 96.5\%, 98.2\%, and 92.53\% obtained from Robbery, Fighting, and Road
accident of U.Crime \cite{SultaniCS18}, respectively. AOS was considered.  %Results
&95.8\%  %ACC
&NA  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Li et al. \cite{LiLG20}
&To detect video anomaly. %Aim of the paper
&3DCN \cite{TranBFTP15}, Mahalanobis distance \cite{SharifD09MahalanobisMetric}. %Deep method
&UCSD Ped2 \cite{ChanLV08},  Subway \cite{AdamRSR08}.  %Datasets
&213485 frames %Total used images
&NA  %Platform CPU/GPU
&2  %Batch
&10$^5$ %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&\,\,14\%  %Training
&\,\,86\%  %Testing
&Frame-level EER of 10.5\%, 10\%, and 16\% obtained from UCSD Ped2 \cite{ChanLV08} and Ent.-Exit of Subway \cite{AdamRSR08}, respectively. PLR, P-AUC, and P-EER were considered.%Results
&NA  %ACC
&NA  %AUC
&NA  %F1S
&13\% %EER
\\\cline{2-17}

&Guo et al.  \cite{GuoZH20}
&To detect and localize anomalies in video. %Aim of the paper
&Macroblock sizes and partitions, motion vector difference magnitude. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, Subway \cite{AdamRSR08}, UMN \cite{UMNdataset2021}.  %Datasets
&135546 frames %Total used images
&Intel Core i7-4790 3.6 GHz %%% 16GB   %Platform CPU/GPU
&NA  %Batch
&NA %Epoch
&NA  %\eta
&\,\,39\%  %Training
&\,\,61\%  %Testing
&Frame-level AUC of 0.69, 0.79, 0.85, and 0.89 obtained from UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, Subway \cite{AdamRSR08}, UMN \cite{UMNdataset2021}, respectively; with EER of 38\%, 29\%, 26\%, and 18\%. %Results
&NA  %ACC
&0.805  %AUC
&NA  %F1S
&28\% %EER
\\\cline{2-17}

&Fan et al. \cite{FanWLQLX20}
&To detect and localize video anomalies. %Aim of the paper
&Gaussian mixture,  autoencoder, Adam \cite{KingmaB14}, Keras \cite{Chollet2015}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&49212 frames %Total used images
&NA  %Platform CPU/GPU
&100  %Batch
&20  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.95, 0.92, and 0.83 obtained from UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, and C.Ave. \cite{LuSJ13}, respectively; EER of 11.3\%, 12.6\%, 22.7\%.
AOS, PLR, P-AUC, and P-EER were considered. %Results
&NA  %ACC
&0.902  %AUC
&NA  %F1S
&16\% %EER
\\\cline{2-17}

&Dong et al.  \cite{DongZN20}
&To detect video anomaly. %Aim of the paper
&U-Net \cite{RonnebergerFB15}, PatchGAN \cite{IsolaZZE17}, PSNR, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Campus \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,83\%  %Training
&\,\,17\%  %Testing
&Frame-level AUC of 0.96, 0.85, and 0.74 obtained from UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. RGS, PSNR, and SGAP were considered.  %Results
&NA  %ACC
&0.847  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Chai  et al. \cite{ChaiEtAL2020}
&To generate crowd video. %Aim of the paper
&Spatiotemporal transformation, initializer \cite{GlorotB10}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, FDST \cite{FangZCGH19}, Mall \cite{ChenLGX12}.  %Datasets
&11500 frames %Total used images
&Nvidia Geforce RTX 2080Ti  %Platform CPU/GPU
&04  %Batch
&30  %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&\,\,40\%  %Training
&\,\,60\%   %Testing
&Experimental results hinted that their method can produce visually plausible and continuous crowd videos, but without providing quantitative measures.  %Results
&NA %ACC
&NA  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Das  et al. \cite{DasEtAl2020}
&To count crowd. %Aim of the paper
&MCNN \cite{ZhangZCGM16}, deep attention, Adam \cite{KingmaB14}. %Deep method
&553 images 16521 people.  %Datasets
&553 images %Total used images
&NA  %Platform CPU/GPU
&512    %Batch
&10$^4$ %Epoch
&8$e^{\emph{-4}}$  %\eta 0.0008
&\,\,70\%  %Training
&\,\,15\%   %Testing
&ACC of 86.5\% obtained; MAE and MSE were considered. %Results  %Results
&86.5\% %ACC
&NA  %AUC
&0.88  %F1S
&NA %EER
\\\cline{2-17}

&Esan et al. \cite{EsanEtAl2020}
&To detect video anomalies. %Aim of the paper
&CNN for features extraction, LSTM, Keras \cite{Chollet2015}. %Deep method
&UCSD \cite{ChanLV08}  %Datasets
&People images %Total used images
&NA  %Platform CPU/GPU
&40  %Batch
&60  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0006
&\,\,90\%  %Training
&\,\,10\%   %Testing
&Qualitative results revealed anomalous and normal regions within a frame; however, execution time could be investigated further.
PRS and RES were estimated. %Results
&89\%  %ACC
&0.891   %AUC
&0.94    %F1S
&NA %EER
\\\cline{2-17}

&Franzoni et al. \cite{FranzoniBM20}
&To study crowd emotion. %Aim of the paper
&Transfer learning techniques, AlexNet \cite{KrizhevskySH12}. %Deep method
&Audio clips of high-attendance.  %Datasets
&NA %Total used images
&Nvidia GeForce GTX 1070  %Platform CPU/GPU
&32  %Batch
&4   %Epoch
&$e^{\emph{-4}}$  %\eta 0.0001
&\,\,80\%  %Training
&\,\,20\%   %Testing
&The transfer learning based on AlexNet \cite{KrizhevskySH12} was applicable for the crowd emotional sound domain with ACC of 90\%.  %Results
&90\%  %ACC
&NA   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Chen et al. \cite{ChenWYZJ20}
&To detect violent crowd behavior. %Aim of the paper
&P-GAN model \cite{LiuLLG18}, PSNR, U-Net \cite{RonnebergerFB15}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}.  %Datasets
&49212 frames %Total used images
&Nvidia GeForce GTX 1080ti  %Platform CPU/GPU
&4   %Batch
&NA  %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%   %Testing
&Frame-level AUC of 0.8724, 0.9654, and 0.8739 obtained from Ped1-Ped2 of UCSD\cite{ChanLV08} and C.Av. \cite{LuSJ13}, respectively. MSE, PSNR, and AOS were considered.  %Results
&NA  %ACC
&0.904   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Tripathi et al. \cite{TripathiEtAl2020}
&To detect crowd emotion.
&2D CNN, Gaussian classifier. %Deep method
&6000 images. % from search engine.  %Datasets
&6000 images %Total used images
&Nvidia TITAN X  %Platform CPU/GPU
&NA  %Batch
&30  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&80\%  %Training
&20\%  %Testing
&Demonstrated an ACC of 93.3\% for the emotion of crowd identification and classification from the used dataset.  %Results
&93.3\%  %ACC
&NA   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Bamaqa et al. \cite{BamaqaSBB20}
&To detect anomalies in a crowd.
&HTM \cite{HawkinsBlakeslee2005}, continual data stream. %Deep method
&Synthetic data.  %Datasets
&NA  %Platform CPU/GPU
&NA %Total used images
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&NA  %Training
&NA   %Testing
&Unsupervised learning was used due to the lack of labeled data for training. MassMotion simulator \cite{OasysSoftware2019} gave fake data. AOS was considered.
&89\% %ACC
&NA   %AUC
&0.94  %F1S
&NA %EER
\\\cline{2-17}

&Moustafa et al. \cite{MoustafaG20}
&To detect anomalies.
&Motion units,  LSTM predictive model. %Deep method
&UMN \cite{UMNdataset2021}, etc.  %Datasets
&NA %Total used images
&Intel Xeon E5-2699 %%v3 %Platform CPU/GPU
&1   %Batch
&20  %Epoch
&NA  %\eta
&70\%  %Training
&20\%    %Testing
&On the average AUC of 0.946 was achieved from  UMN \cite{UMNdataset2021}, whereas an AUC of 0.990 was obtained from another dataset.
&NA %ACC
&0.965   %AUC
&NA   %F1S
&NA %EER
\\\hline %%%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2020}\scriptsize}}
&Bansod et al. \cite{BansodN20}
&To detect and localize crowd anomaly.
&Background removal, histogram, clustering. %Deep method
&UCSD \cite{ChanLV08},  UMN \cite{UMNdataset2021}.  %Datasets
&9725 frames %Total used images
&Intel i7 3.40GHz 8GB %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&60\%  %Training
&40\%    %Testing
&Frame-level AUC of 0.88 and EER of 17.34\% was obtained from UCSD \cite{ChanLV08}.
 AUC of 0.934 and EER of 11.1\% for UMN \cite{UMNdataset2021}. IoU, PLR, P-AUC, and EDR were considered.
&NA %ACC
&0.908   %AUC
&0.94   %F1S
&15\% %EER
\\\cline{2-17}

&Yu et al. \cite{YuWCZXYK20}$\clubsuit$
&To enclose video activities.
&DNN, appearance- and motion-based RoI extraction, ADAM \cite{KingmaB14}, PyTorch \cite{PaszkeGMLBCKLGA19}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam.  \cite{LuoLG17}.  %Datasets
&879932 frames %Total used images
&NA  %Platform CPU/GPU
&128  %Batch
&NA   %Epoch
&NA   %\eta
&80\%  %Training
&20\%  %Testing
&AUC of 0.973, 0.896, and 0.748 obtained from UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T.  Cam. \cite{LuoLG17}, respectively. AOS and PLR were considered.  %Results
&NA  %ACC
&0.876   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Varghese et al. \cite{VargheseEtAl2020}
&To predict crowd behavior.
&ConvLSTM, emotion theory \cite{OrtonyEtAl1988},   SGD \cite{Bottou10}, Keras \cite{Chollet2015},  Google Colab \cite{Bisong2019}. % 5 personality factors, %Deep method
&MED  \cite{RabieeHMKNM16}, ViF \cite{HassnerIK12}, UMN \cite{UMNdataset2021}, etc.  %Datasets
&NA %Total used images
&NA  %Platform CPU/GPU  no info
&32  %Batch
&50  %Epoch
&$e^{\emph{-2}}$ %\eta 0.01
&90\%  %Training
&10\%  %Testing
&Obtained PRS of 95, 93, and 100 for MED~\cite{RabieeHMKNM16}, ViF~\cite{HassnerIK12}, and UMN~\cite{UMNdataset2021}, respectively; with RES of 97.22\%, 95.17\%, and 100\%. %Results
&93.8\%  %ACC
&0.999   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Hu et al. \cite{HuZLS20}
&To detect and localize anomalies.
&Spatiotemporal info, 3D CNN. %Deep method
&UCSD \cite{ChanLV08},  UMN \cite{UMNdataset2021}.  %Datasets
&9725 frames %Total used images
&NA  %Platform CPU/GPU  not used
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&60\%  %Training
&40\%    %Testing
&EER of 16.9\%  and 1.65\%  with AUC of 0.949 and 0.9974 obtained from UCSD \cite{ChanLV08} and UMN \cite{UMNdataset2021}, respectively. PLR, P-AUC, and P-EER were computed.
&NA %ACC
&0.965   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Geor-gescu et al. \cite{GeorgescuEtAlcorr2020}
&To detect anomalies in video.
&YOLOv3 \cite{RedmonEtAl2018corrYOLOv3}, 3D CNN, Adam \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&Nvidia Geforce GTX 1080Ti  %Platform CPU/GPU
&NA  %Batch
&30  %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&85\%  %Training
&15\%   %Testing
&Frame-level AUC of 0.998, 0.928, and 0.90 obtained from UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS, PLR, and MAE were considered.
&91\% %ACC considered from table 4
&0.94   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Li et al. \cite{LiEtAL2020mlcorr}
&To detect anomalies in video.
&Decoupled appearance and motion learning, ConvLSTM \cite{ShiCWYWW15},   Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&366610 frames %Total used images
&Nvidia Geforce GTX 1080Ti  %Platform CPU/GPU
&NA  %Batch
&50  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&82\%  %Training
&18\%   %Testing
&Frame-level AUC of 0.85,  0.95,  0.89, and 0.74 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS, PLR, and RTM were considered.
&NA %ACC
&0.857   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Wang et al. \cite{WangEtAlcorr2020mpfp}
&To detect local anomalies in video.
&Multi-path ConvGRU \cite{BallasYPC15},  GAN \cite{GoodfellowPMXWOCB14}, PyTorch \cite{Paszke2017automatic}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&366610 frames %Total used images
&Nvidia Telsa P40  %Platform CPU/GPU
&4  %Batch
&50  %Epoch
&3$e^{\emph{-4}}$ %\eta 0.0003
&82\%  %Training
&18\%   %Testing
&Frame-level AUC of 0.834,  0.963,  0.883, and 0.766 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS, MSE,  PSNR, and RTM were considered.
&NA %ACC
&0.862   %AUC
&0.88   %F1S
&NA %EER
\\\cline{2-17}

&Sikdar et al. \cite{SikdarC20}
&To detect anomalies in crowd scenes.
&Region-based CNN, three-dimensional discrete cosine transform. %Deep method
&UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&NA %Total used images
&CPU 3GHz RAM 8GB %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&NA  %Training
&NA    %Testing
&Mean AUC of 0.959, 0.99, 0.813, and 0.888 obtained from UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. IoU and RTM were considered.
&NA %ACC
&0.913   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Roy et al. \cite{RoyEtAlcorr2020oca}
&To detect local anomalies in video.
&GAN \cite{GoodfellowPMXWOCB14}, Keras \cite{Chollet2015}, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, UMN \cite{UMNdataset2021}.  %Datasets
&360335 frames %Total used images
&Nvidia RTX 2070  %Platform CPU/GPU
&10$^3$  %Batch
&30    %Epoch
&$e^{\emph{-2}}$ %\eta 0.01
&80\%  %Training
&20\%   %Testing
&Frame-level AUC of 0.85, 0.975, 0.87, 0.81, and 0.997 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, and UMN \cite{UMNdataset2021}, respectively. AOS and RTM were considered.
&NA %ACC
&0.902   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Ouyang et al. \cite{OuyangEtAl2020corr}
&To detect anomalies in video.
&Histogram gradient, autoencoder, YOLOv3 \cite{RedmonEtAl2018corrYOLOv3}, Adam \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&NA  %Platform CPU/GPU
&10$^3$ %Batch
&30     %Epoch
&$e^{\emph{-2}}$ %\eta 0.01
&85\%   %Training
&15\%   %Testing
&Frame-level AUC of 0.965, 0.893, and 0.812 obtained from UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS was considered.
&NA %ACC
&0.89   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Singh \cite{SinghRVTKW20}
&To detect crowd anomaly.
&Aggregation of ensembles, multi-layered neural networks. %Deep method
&UCSD \cite{ChanLV08},  C.Av. \cite{LuSJ13}.  %Datasets
&86 videos %Total used images
&Nvidia TITAN X  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&80\%    %Training
&20\%    %Testing
&Mean AUC of 0.9525 and 0.893 obtained from UCSD \cite{ChanLV08} and CUHK-Avenue \cite{LuSJ13}, respectively.
&92.7\% %ACC
&0.923   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Sindagi et al. \cite{SindagiEtAl2020}
&To detect crowd anomaly.
&Uncertainty-guided residual learning. %Deep method
&JHU-CROWD++  \cite{SindagiEtAl2020}, S.T. \cite{ZhangZCGM16}, U.QNRF \cite{IdreesTAZARS18}.  %Datasets
&4822 images %Total used images
&NA  %Platform CPU/GPU
&24  %Batch
&NA  %Epoch
&$e^{\emph{-5}}$  %\eta 0.00001
&57\%   %Training:  train, val and test sets, which contain 2722, 500, and 1600 images respectivel
&33\%   %Testing
&Mean absolute error of 71.0, 60.2, 7.5, and 95.5  obtained from JHU-CROWD++  \cite{SindagiEtAl2020}, PartA-PartB of ShanghaiTech \cite{ZhangZCGM16}, and UCF-QNRF \cite{IdreesTAZARS18}, respectively.
&NA   %ACC
&NA   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zhang et al. \cite{ZhangMYHHS20}
&To detect crowd anomaly.
&Spatiotemporal info, fluid descriptor. %Deep method
&UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021}.  %Datasets
&9725 frames %Total used images
&CPU 1.6GHz 8GB  %Platform CPU/GPU
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&60\%    %Training
&40\%    %Testing
&Overall AUC of 0.73 and 0.983 obtained from UCSD \cite{ChanLV08} and UMN \cite{UMNdataset2021}, respectively.
PLR, P-AUC, and P-ERR were counted.
&NA %ACC
&0.856   %AUC
&NA   %F1S
&NA %EER
\\\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%    2021  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multirow{10}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Ahmed et al.  \cite{AhmedEtAl2021}
&To detect the presence of a crowd by counting. %Aim of the paper
&VGG16 \cite{SimonyanZ14aVGG16}, person counting, age, and gender prediction. %Deep method
&ImageNet \cite{DengDSLL009}  %Datasets
&19876 images %Total used images
&\,\,NA  %Platform CPU/GPU  no info
&\,\,NA  %Batch
&\,\,NA  %Epoch
&\,\,NA  %\eta
&\,\,80\%  %Training
&\,\,20\%  %Testing
&Two-noded gender prediction Softmax (male and female) obtained ACC of 90\%;
three-noded age prediction Softmax (1-30,30-60 and 60+) obtained ACC of 69\%.  %Results
&79.5\%  %ACC
&NA  %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
&NA %EER
\\\cline{2-17}

&Aljaloud et al. \cite{AljaloudU21}
&To detect an unusual event. %Aim of the paper
&CNN consisting of 6 layers, MixMatch \cite{BerthelotCGPOR19}. %WideResNet \cite{ZagoruykoK16}. %Deep method
&UCF-Web \cite{MehranOS09}, ViF \cite{HassnerIK12}, UMN  \cite{UMNdataset2021}. %Datasets
&NA %Total used images
&NA %Platform CPU/GPU
&NA %Batch
&\,\,\,NA %Epoch
&\,\,\,NA %\eta
&\,\,80\%  %Training
&\,\,20\%  %Testing
&Overall  EER of 19.34\% was obtained. ACC was estimated in the range of 80\%. AOS was considered.  %Results
&NA  %ACC
&NA %AUC
&NA %F1S
&20\% %EER
\\\hline %%%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Kothari  et al. \cite{KothariEtAl2021}
&To model social interactions in a crowd.
&Social LSTM \cite{AlahiGRRLS16}, ADAM \cite{KingmaB14}. %Deep method
&Synthetic and real-world images.  %Datasets
&NA %Total used images
&NA  %Platform CPU/GPU  no info
&8   %Batch
&NA  %Epoch
&3$e^{\emph{-3}}$ %\eta 0.003
&\,\,NA  %Training
&\,\,NA  %Testing
&Their open-source benchmark could provide some resources to advance the
field of trajectory forecasting.  %Results
&NA  %ACC
&NA   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE=xx MSE=xxx
%xx epochs; batch size = 8; learning rate =  1e-3, xxx iterations
&NA %EER
\\\cline{2-17}

&Pawar et al. \cite{PawarEtAl2021}
&To detect an anomaly.
&2D-CAE, LSTM. %Deep method
&UMN  \cite{UMNdataset2021}.  %Datasets
&7725 frames %Total used images
&Nvidia GeForce GTX 940MX  %Platform CPU/GPU  : Python, TensorFlow
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,80\%  %Training
&\,\,20\%  %Testing
&On average, an EER of 15\% and AUC of 87\%, obtained from UMN  \cite{UMNdataset2021} with a frame processing time of 0.04 seconds.  %Results
&NA  %ACC
&0.870   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%xx epochs; batch size = xx; learning rate =  xx, xxx iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Meh-mood \cite{Mehmood21}
&To detect anomalies in crowd videos.
&Xception \cite{Chollet17}, Inception V1 \cite{SzegedyLJSRAEVR15}, DenseNet \cite{HuangLMW17}, SGD \cite{Bottou10}, ADAM \cite{KingmaB14}. %Deep method
&UMN \cite{UMNdataset2021}, H.Fight \cite{Nievas2011Hockey}, ViF \cite{HassnerIK12}.  %Datasets
&NA %Total used images
&Nvidia GTX 1080Ti  %Platform CPU/GPU  no info
&32  %Batch
&NA  %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&\,\,75\%  %Training
&\,\,25\%  %Testing
&Xception \cite{Chollet17}, Inception V1 \cite{SzegedyLJSRAEVR15}, DenseNet \cite{HuangLMW17}obtained AUC of
0.998, 0.99, and 0.98, respectively; mean ACC of 98.43\%, PRS and RES were estimated. %Results
&98.4\%  %ACC
&0.994   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17} %%%%%hline

&Zavr-tanik et al. \cite{ZavrtanikKS21}
&To detect visual anomalies.
&U-Net-based encoder--decoder network\cite{RonnebergerFB15}%please ensure meaning retained
, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08},  C.Av.17 \cite{HinamiMS17}, MVTec   \cite{BergmannEtAl2019mvtecad}.  %Datasets
&35864 frames %Total used images
&NA %Platform CPU/GPU  no info
&8 %Batch
&300  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&\,\,70\%  %Training
&\,\,30\%  %Testing
&Frame-level AUC of 0.925, 0.887, and 0.917 obtained from Ped2 of UCSD \cite{ChanLV08},  C.Av.17 \cite{HinamiMS17}, and
 MVTec \cite{BergmannEtAl2019mvtecad}, respectively.  AOS and PLR were considered.        %Results
&91\% %ACC
&0.909   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%  xxx
&NA %EER
\\\cline{2-17}

&Gao et al. \cite{GaoEtAlcorr2021}
&To detect anomaly events in crowds.
&3D ResNet \cite{HaraKS17}, SGD \cite{Bottou10}. %Deep method
&SHADE \cite{LinGWL21}.  %Datasets
&879932 frames %Total used images
&Nvidia GTX 1080Ti %Platform CPU/GPU  no info
&12  %Batch
&80  %Epoch
&$e^{\emph{-7}}$ %\eta 10$^{-7}$
&\,\,80\%  %Training
&\,\,20\%  %Testing
&Experiments were only conducted on a synthetic dataset of SHADE \cite{LinGWL21} rather than real-world
dataset.  %Results
&97.7\%  %ACC
&NA   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% 80 epochs; batch size in training is set as 12; learning rate =   1e − 7, xxx iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Ilyas et al. \cite{IlyasAQBH21}
&To enclose video activities.
&Temporal deep feature based on ResNet \cite{HeZRS16}, smoothing,  gradient, SVM. %Deep method
&UMN \cite{UMNdataset2021}, Views: 1, 2, and 3 of PETS2009 \cite{FerrymanEtal2009PETS2009}.  %Datasets
&NA %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,80\%  %Training
&\,\,20\%  %Testing
&ResNet \cite{HeZRS16} was not originally trained for anomaly detection. Combined motion and appearance of deep features may detect anomalies in a better way.
&NA  %ACC
&0.990   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; a batch size xx; learning rate =   xx xxx iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Priya-dharsini et al. \cite{PriyadharsiniC21}
&To detect anomalies in crowded scenes.
&Segmentation, Kalman filter, learning vector quantization, SVM. %Deep method
&PETS2009 \cite{FerrymanEtal2009PETS2009} and others.  %Datasets
&NA %Total used images
&1.8GHz Pentium IV CPU  %Platform CPU/GPU  MATLAB implemented
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,NA  %Training
&\,\,NA  %Testing
&Image features of wavelet coefficients, windowed averages of object growth, and windowed averages of velocity measurements would not function. %please ensure meaning retained
 PRS and RES were estimated.
&91.0\% %ACC
&NA   %AUC
&NA   %F1S
%&90.02  %PRS = Precision Score
%&90  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; a batch size xx; learning rate =   xx xxx iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Rezaei et al. \cite{RezaeiY21}
&To detect anomalies in videos.
&VGGNet \cite{SimonyanZ14aVGG16}, multi-layer matrix. %Deep method
&UCSD \cite{ChanLV08}.  %Datasets
&2000 images %Total used images
&Nvidia GTX 1080Ti  %Platform CPU/GPU  PC with 2.9 GHz Core i5 GPU, with GTX1080 Python,
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,60\%  %Training
&\,\,40\%   %Testing
&EER of 7.1 and ACC of 92.85\% were obtained at frame level on average.
&92.9\% %ACC
&0.939   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; a batch size xx; learning rate =   xx xxx iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Lin et al. \cite{LinGWL21}
&To detect anomaly events in videos.
&3D ResNet \cite{HaraKS17} with non-local mechanism. %Deep method
&SHADE  \cite{LinGWL21}.  %Datasets
&879932 frames %Total used images
&Nvidia GeForce GTX 1080Ti %Platform CPU/GPU  Pytorch of 0.4.1, and CUDA of 9.2.
&NA  %Batch
&NA  %Epoch
&$e^{\emph{-2}}$ %\eta 0.01
&\,\,80\%  %Training
&\,\,20\%   %Testing
&Test ACC on real data obtained 17.07\% and 26.02\% before and after domain adaption, respectively. MISE was considered.
&90\% %ACC
&NA   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; a batch size xx; h learning rate of 0.01, iterations, the decay rate of xx
&NA %EER
\\\cline{2-17}

&Rehman et al.  \cite{RehmanTFJW21}
&To detect online anomalies.
&Segmentation, word vocabulary, particle filter. %Deep method
&UCSD \cite{ChanLV08}, LIVE \cite{SheikhSB06}.  %Datasets
&56 videos %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,60\%    %Training
&\,\,40\%    %Testing
&Overall AUC of 0.32 obtained from LIVE \cite{SheikhSB06}.
EER of 29.5\% obtained from UCSD \cite{ChanLV08}. RTM was computed.
&NA   %ACC
&0.320   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; a batch size xx; h learning rate :xxx, iterations, decay rate of xx
&30\% %EER
\\\cline{2-17}

&Yang et al.  \cite{YangLW21}
&To detect anomalies in videos.
&Future frame prediction, bidirectional retrospective GAN, ADAM \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, ShanghaiTech Cam. \cite{LuoLG17}.  %Datasets
&535 videos %Total used images
&Nvidia GeForce RTX2070 Super  %Platform CPU/GPU  no info
&4  %Batch
&NA  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0002
&\,\,70\%    %Training
&\,\,30\%    %Testing
&Overall AUC of 0.88, 0.91, and 0.75 obtained from C.Ave. \cite{LuSJ13}, UCSD \cite{ChanLV08},
and S.T. Cam. \cite{LuoLG17} with EER of 19\%, 15.05\%, and 31.6\%. PSNR, RGS, AOS, SGAP, FAR, and RTM were considered.
&NA   %ACC
&0.848   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; batch size is set to 4; learning rate:0.0002, iterations, decay rate of xx
&22\% %EER
\\\cline{2-17}

&Yuan et al. \cite{YuanCZWC21}
&To detect video anomaly.
&U-Net \cite{RonnebergerFB15},  ViViT \cite{DosovitskiyEtAlCorr2020}, ADAM \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08},  CUHK-Avenue \cite{LuSJ13}.  %Datasets
&135 videos %Total used images
&Nvidia Tesla V100  %Platform CPU/GPU  no info
&4  %Batch
&10$^5$  %Epoch
&$e^{\emph{-4}}$  $e^{\emph{-5}}$     %\eta 0.0001  0.00001
&49\%  %Training
&51\%    %Testing
&Achieved the highest AUCs in $52^{th}$,  $67^{th}$, and  $75^{th}$ iteration on
Ped1-Ped2 of UCSD \cite{ChanLV08} and C.Ave. \cite{LuSJ13}, respectively.
PSNR and RGS were considered.
&NA   %ACC
&0.900   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs ( each iteration (Epoch)); batch size is set to 4;  learning rates of the generator and
%the discriminator are set to 0.0001, 0.00001, trained for 100000 iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Asad et al. \cite{AsadYTCH21}
&To detect video anomaly.
&3D-CAE, SVM, AdaGrad \cite{DuchiHS11}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, Subway \cite{AdamRSR08}.  %Datasets
&471799 frames %Total used images
&Nvidia Geforce Titan X  %Platform CPU/GPU  no info
&4  %Batch
&1000  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&\,\,60\%  %Training
&\,\,40\%    %Testing
&Mean AUC of 0.806, 0.892, 0.928, and 0.923 obtained from S.T. Cam. \cite{LuoLG17}, C.Ave. \cite{LuSJ13},  UCSD \cite{ChanLV08}, and Subway \cite{AdamRSR08}, respectively. AOS, PLR, FAR, RGS, and RTM were considered.
&NA   %ACC
&0.888   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% 1000 epochs ( each iteration (Epoch)); batch size of 4 videos clips;  10−4 is used for the learning rate,  decay rate of xx
&NA %EER
\\\cline{2-17}

&Aziz et al. \cite{AzizBMZ21}
&To detect video anomaly.
&OCSVM \cite{ScholkopfWSSP99}, Mask R-CNN \cite{HeGDG17}. %Deep method
&CUHK-Avenue \cite{LuSJ13}, UMN \cite{UMNdataset2021}.  %Datasets
&38392 frames %Total used images
&NA  %Platform CPU/GPU  no info
&16  %Batch
&60  %Epoch
&$e^{\emph{-2}}$  %\eta 0.01
&\,\,50\%  %Training
&\,\,50\%    %Testing
&Frame-level AUC of 0.85 and  0.975 obtained from CUHK-Ave. \cite{LuSJ13} and UMN \cite{UMNdataset2021}, respectively.
AOS, P-AUC, and PLR were considered.
&NA   %ACC
&0.91   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Mansour et al. \cite{MansourEGVL21}
&To detect video anomaly.
&Faster RCNN \cite{RenHG017},  ResNet \cite{HeZRS16}, SGD \cite{Bottou10}. %Deep method
&UCSD Ped2 \cite{ChanLV08}.   %Datasets
&360 frames %Total used images
&NA  %Platform CPU/GPU  no info
&500  %Batch
&15   %Epoch
&5$e^{\emph{-2}}$ %\eta 0.05
&70\%  %Training
&30\%    %Testing
&Maximum ACC of 98.5\% and 94.8\% obtained from UCSD Ped2 \cite{ChanLV08} using two test methods. AOS was considered.
&96.7\%     %ACC
&NA  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%: batch size: 500, epoch count: 15, learning rate:
%0.05, drop factor: 0.2, optimizer: SGD \cite{Bottou10}, and momentum: 0.9
&NA %EER
\\\cline{2-17}

&Hamdi et al. \cite{HamdiBSWA21}
&To detect events in UAV \cite{SeibelFC97}.
&CNN optical flow generator, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08} and others.   %Datasets
&48+ videos %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&$e^{\emph{-5}}$  %\eta 0.00001 10$^{-5}$
&\,\,60\%  %Training
&\,\,40\%    %Testing
&Frame-level AUC of  0.949 with EER of 8.10\%  obtained from  UCSD Ped2 \cite{ChanLV08}.
AUC of 0.853 claimed with compactness. %xxx\% were also claimed.
&NA   %ACC
&0.859  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
% learning rate equal to 0.00001
&9\% %EER
\\\cline{2-17}

&Doshi et al. \cite{DoshiY21}$\clubsuit$
&To detect online anomalies in videos.
&Least Square GAN \cite{MaoLXLWS17}, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.   %Datasets
&502 videos %Total used images
&Nvidia Jetson AGX  %Platform CPU/GPU  no info  Jetson AGX
&4  %Batch
&NA  %Epoch
&$e^{\emph{-4}}$  $e^{\emph{-5}}$ %\eta 0.0001 0.00001
&\,\,72\%  %Training
&\,\,28\%    %Testing
&Mean AUC of  0.972,  0.864, and  0.709 obtained from  UCSD Ped2 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, and ShanghaiTech Campus \cite{LuoLG17}, respectively. %%Accordingly,  EER of xx\%, xxx\%, and  xxx\% were also claimed.
&NA   %ACC
&0.848  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, window size t is set to 4.
%training and set the learning rate to 0.0001 and 0.00001 for the generator and discriminator,
&NA %EER
\\\hline %cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Bahrami et al. \cite{BahramiPVS21}
&To detect and localize anomalies in videos.
&Segmentation, Xception \cite{Chollet17}, structural similarity \cite{WangBSS04}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.  %Datasets
&35175 frames %Total used images
&Nvidia GeForce GTX 1080  %Platform CPU/GPU  3.2 GHz Intel Core i5 6500 CPU and 8G of ram
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,46\%  %Training
&\,\,49\%    %Testing
&Frame-level AUC of 0.9 and 0.8 obtained from  UCSD Ped2 \cite{ChanLV08} and CUHK-Avenue \cite{LuSJ13}, respectively; EER of 13.9\% and 80.1\%. RGS, PLR, P-AUC, P-EER, and RTM were considered.
&NA   %ACC
&0.886   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% mini batch size xx,
%learning rate xx, weight decay xxx, momentum xx, learning schedule is xx epochs
&47\% %EER
\\\cline{2-17}

&Cai et al. \cite{CaiLGHL21}
&To detect video anomaly.
&Optical flow, ConvGRU \cite{BallasYPC15}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&NA  %Platform CPU/GPU  no info
&6  %Batch
&NA  %Epoch
&$e^{\emph{-4}}$ $e^{\emph{-5}}$  %\eta 0.0001 0.00001
&\,\,83\%  %Training
&\,\,17\%    %Testing
&Frame-level AUC of 0.968, 0.873, and 0.742 obtained from  UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and
S.T. Cam.\cite{LuoLG17}, respectively. AOS, SGAP, and RTM were computed.  %result
&NA   %ACC
&0.861   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% batch size 6, epoch = xxx
%generator learning rate and discriminator learning rate were set to 1e-4 and 1e-5,
&20\% %EER
\\\cline{2-17} %%%hline

%%\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Chen et al. \cite{ChenYCXJ21}
&To detect video anomaly.
&GAN \cite{GoodfellowPMXWOCB14}, ADAM \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&544 videos %Total used images
&Nvidia TITANX  %Platform CPU/GPU  no info
&128  %Batch
&NA  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&\,\,73\%  %Training
&\,\,27\%    %Testing
&Mean AUC of 0.935, 0.886, and 0.853 obtained from  UCSD \cite{ChanLV08},
 C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively;
 EER of 10.5\%, 15.3\%, and  17\%; AOS and RTM were computed.
&NA   %ACC
&0.891  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is 10−4, the learning rate is 10−4, the momentum is 0.9,
%the batch size is 128 and the convergence tolerance   = 10−6
&15\% %EER
\\\cline{2-17}

&Deepak et al. \cite{DeepakCM21}
&To detect video anomaly.
&Residual spatiotemporal autoencoder, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, LV \cite{LeyvaSL17}.  %Datasets
&95 videos %Total used images
&NA  %Platform CPU/GPU  no info
&16  %Batch
&NA  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&\,\,49\%  %Training
&\,\,51\%    %Testing
&Mean AUC of  0.83,  0.82, and  0.63 obtained from  UCSD Ped2 \cite{ChanLV08}, CUHK-Ave. \cite{LuSJ13}, and  LV \cite{LeyvaSL17}, respectively. AOS was considered.
&NA   %ACC
&0.760  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is 10−4, the learning rate is 10−4, the momentum is xxx, epoch = xxx
%trained batch-wise with a batch size of 16 and the convergence tolerance xxx
&NA %EER
\\\cline{2-17}

&Deepak et al. \cite{DeepakSRC21}
&To detect video anomaly.
&3D spatiotemporal autoencoder, ADAM \cite{KingmaB14}. %Deep method
&C.Av. \cite{LuSJ13}, LV \cite{LeyvaSL17}, BEHAVE \cite{BlunsdenEtAl2010}.  %Datasets
&71 videos %Total used images
&Nvidia QUADRO P5000  %Platform CPU/GPU  no info
&16  %Batch
&100  %Epoch
&NA %\eta
&\,\,50\%  %Training
&\,\,50\%    %Testing
&Mean AUC of  0.83,  0.60, and  0.81 obtained from  UCSD Ped2 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, and  LV \cite{LeyvaSL17}, respectively.  AOC and RTM were computed.
&82.4\%   %ACC
&0.747  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  100 epochs
%trained batch-wise with a batch size of 16 and  the convergence tolerance xxx
&NA %EER
\\\cline{2-17}

&Gutoski et al. \cite{GutoskiRHALL21}$\clubsuit$
&To detect video anomaly.
&Transfer learning, SVM. %Deep method
&C.Av. \cite{LuSJ13}, C.Av.17 \cite{HinamiMS17}, UCSD \cite{ChanLV08}, UMN \cite{UMNdataset2021}.   %Datasets
&92354 frames %Total used images
&Nvidia Titan X  %Platform CPU/GPU  : n Intel Core i7 processor at 3.30GHz, Nvidia Titan X GPUs, and minimal installation of Ubuntu
&NA  %Batch
&NA  %Epoch
&NA %\eta
&\,\,62\%  %Training
&\,\,38\%    %Testing
&Using 12 CNN models, there was no significant gap in performance among models when applied to video anomaly detection, despite architectural differences. AOS was considered.%%%%Results
&NA    %ACC
&0.895 %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, window size t is set to xx.
%training and set the learning rate to xx and xxx for the generator and discriminator,
&NA %EER
\\\cline{2-17}

&Li et al. \cite{LiCL21}
&To detect video anomalies in crowded scenes.
&Spatiotemporal adversarial and convolutional autoencoders, ADAM \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, UMN \cite{UMNdataset2021}.   %Datasets
&50516 frames %Total used images
&Nvidia TITAN XP  %Platform CPU/GPU  no info
&128  %Batch
&150  %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&49\%  %Training
&51\%    %Testing
&Frame-level AUC of  0.905, 0.929,  0.835, and  0.98 obtained from  UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, and UMN \cite{UMNdataset2021}, respectively;
EER of 18.8\%, 12.7\%,  23.5\%,  4.2\%; AOS and PLR were considered. %xxx\% were also claimed.
&NA     %ACC
&0.912  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  150 (maybe), batch size t is set to xxx.
%learning rate of 0.0002 and a mini-batches size of 128.
&15\% %EER
\\\cline{2-17}

&Li et al. \cite{LiLS21}
&To detect anomalies in surveillance video.
&Learning of appearance and motion information, ADAM \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av.\cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.   %Datasets
&361410 frames %Total used images
&Nvidia GeForce GTX 1080Ti  %Platform CPU/GPU  no info
&NA  %Batch
&50  %Epoch
&$e^{\emph{-4}}$%\eta 0.0001
&83\%  %Training
&17\%    %Testing
&Frame-level AUC of  0.853, 0.955,  0.891, and  0.74 obtained from  Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. MSE was considered.
%%%EER of xx\%, xx\%,  xxx\%, and  xx\% were also claimed. %xxx\% were also claimed.
&NA     %ACC
&0.860  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%50 epochs in an end-to-end fashion with initial learning rate 1��−4 which decays by 0.1 every 20 epochs.
&NA %EER
\\\cline{2-17}

&Luo et al. \cite{LuoLG21}
&To detect video anomaly.
&GCN \cite{KipfW16},  ResNet \cite{HeZRS16}, Alpha-Pose \cite{FangXTL17}. %Deep method
&CUHK-Avenue \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.   %Datasets
&348050 frames %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA %\eta
&83\%  %Training
&17\%    %Testing
&Frame-level AUC of  0.87 and 0.74 obtained from  CUHK-Avenue  \cite{LuSJ13} and S.T. Cam. \cite{LuoLG17}, respectively. AOS was considered.
%%%EER of xx\%, xx\%,  xxx\%, and  xx\% were also claimed. %xxx\% were also claimed.
&NA     %ACC
&0.794  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%xx epochs in an end-to-end fashion with initial learning rate xxx which decays by xxx.
&NA %EER
\\\cline{2-17}

&Mu et al. \cite{MuSYS21}
&To detect anomalies in video.
&Positive unlabeled learning, HOG \cite{DalalT05}, MBH \cite{WangKSL13}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.   %Datasets
&366610 frames %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA %\eta
&82\%  %Training
&18\%    %Testing
&AUC of  0.95, 0.95, 0.897, and 0.92,  obtained from  UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively;
EER of 15.7\%, 17.3\%,  16.4\%, and  13.4\%; AOS, P-AUC, P-EER, and PLR were considered.  %xxx\% were also claimed.
&NA     %ACC
&0.93  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%: batch size: xx, epoch count: xxx, learning rate:
%xx, drop factor: xxx, optimizer: xx, and momentum: xxx
&16\% %EER
\\\cline{2-17}

&Rama-chandra et al. \cite{RamachandraJV21}
&To detect video anomaly.
&MatchNet \cite{HanLJSB15}, ADAM \cite{KingmaB14}, weight initializer \cite{GlorotB10}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}.   %Datasets
&44012 frames %Total used images
&NA  %Platform CPU/GPU  no info
&128   %Batch
&500   %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&56\%  %Training
&44\%    %Testing
&Frame-level AUC of  0.86, 0.94, and 0.872 obtained from  UCSD Ped1 \cite{ChanLV08}, UCSD Ped2 \cite{ChanLV08}, and C.Ave. \cite{LuSJ13}, respectively; EER of 23.3\%, 14.1\%, and 18.8\%;
AOS, P-AUC, P-EER, RBDR, and TBDR were considered.  %xxx\% were also claimed.
&NA     %ACC
&0.891  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%batch size of 128 with an initial learning rate of 0.001 and training for a maximum of 500 iterations
&19\% %EER
\\\cline{2-17}

&Luo et al. \cite{LuoLLTDPG21}$\clubsuit$
&To detect video anomaly.
&Stacked RNN autoencoder,  sequential iterative soft-thresholding \cite{WisdomPPA16}, SGD \cite{Bottou10}. %Deep method
&C.Av. \cite{LuSJ13}, UCSD \cite{ChanLV08}, Subway \cite{AdamRSR08},  LV \cite{LeyvaSL17},  S.T. Cam. \cite{LuoLG17}.   %Datasets
&885475 frames %Total used images
&NA  %Platform CPU/GPU  no info
&4  %Batch
&20000  %Epoch
&\,\,$e^{\emph{-5}}$  %\eta 0.00001 10$^{-5}$
&51\%  %Training
&49\%    %Testing
&Frame-level AUC of  0.8348, 0.922, 0.8756, 0.583, and 0.696 obtained from  C.Ave. \cite{LuSJ13}, UCSD Ped2 \cite{ChanLV08}, Subway \cite{AdamRSR08},  LV \cite{LeyvaSL17}, and S.T. Cam. \cite{LuoLG17}, respectively. RGS and RTM were computed. %%%EER of xx\%, xxx\% were also claimed.
&NA     %ACC
&0.782  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%the learning rate for sRNN-AE is 0.00001 ; batch size in the training phase is 4.  number of iterations
%of sRNN-AE to 20,000 for all datasets; decay term as β = 0.005
&NA %EER
\\\cline{2-17}

&Sarker et al. \cite{SarkerLRFL21}
&To detect anomalies in video scenes.
&Convolutional 3D network,  Adadelta \cite{ADADELTAcorr2012}, ADAM \cite{KingmaB14}. %Deep method
&U.Cr. \cite{SultaniCS18}, UCF-Web \cite{MehranOS09}, GBA2016 \cite{MartinezEtAl2016}.  %Datasets
&2221+ frames %Total used images
&Nvidia GTX 1080Ti  %Platform CPU/GPU  :  11 GB of NVidia GTX1080Ti graphic card.
&NA  %Batch
&60000  %Epoch
&\,\,NA %\eta
&85\%  %Training
&15\%    %Testing
&Frame-level AUC of  0.8, 0.786, and 0.62 obtained from UCF-Crime \cite{SultaniCS18}, Web \cite{MehranOS09}, and
GBA2016 \cite{MartinezEtAl2016}, respectively. AOS, PRS, and RES were considered.
%%EER of xx\%, xxx\%, and xxx\% were also claimed. %xxx\% were also claimed.
&NA     %ACC
&0.735  %AUC
&NA   %F1S
&NA %EER
\\\hline %%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Doshi et al.  \cite{DoshiY21cvprwork}
&To detect anomalies in traffic videos.
&SENet152 \cite{HuEtAlcorr2017}, MOG2 method \cite{Zivkovic04}, SGD \cite{Bottou10}. %Deep method
&Track 4 of AI-CityChallenge21 \cite{Naphade21AIC21}.  %Datasets
&250 videos %Total used images
&Jetson Xavier AGX  %Platform CPU/GPU  no info
&8  %Batch
&NA  %Epoch
&125$e^{\emph{-3}}$ %\eta 0.00125
&40\%  %Training
&60\%    %Testing
&Obtained an F1S of 0.92 with 8.4 root MSE from Track 4 \cite{Naphade21AIC21}. The ground truth was unlisted. APD, RMSE, and RTM were considered.
&NA     %ACC
&NA     %AUC
&0.92   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%learning rate of 0.00125  and minibatch of 8
%NVIDIA Jetson Xavier AGX
&NA %EER
\\\cline{2-17}

&Vu et al. \cite{VuBAT21}
&To detect anomalies in surveillance videos.
&CGANs \cite{IsolaZZE17}, SVM, ADAM \cite{KingmaB14}, pix2pix \cite{PixToPix2021}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&366610 frames %Total used images
&Nvidia GeForce GTX 1080  %Platform  Justine Pinkney framework [20] on Matlab.
&NA  %Batch
&NA  %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&82\%  %Training
&18\%    %Testing
&Frame-level AUC of  0.85, 0.96, 0.92, and 0.94 obtained from Ped1-Ped2 UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. PLR, P-AUC, P-EER, MSE, and PSNR were considered.
&NA     %ACC
&0.918  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%a learning rate of 0.0002 and momentum parameter β1 = 0.5, β2 = 0.999 for both Generator and Discriminator
&31\% %EER
\\\cline{2-17}

&Wu et al. \cite{WuLCH21}
&To detect anomalies in surveillance videos.
&MLAD \cite{VuNLLP19}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&366610 frames %Total used images
&Nvidia GeForce GTX 1080  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA %\eta
&82\%  %Training
&18\%    %Testing
&Frame-level AUC of  0.885, 0.9887, 0.8472, and 0.728 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively; EER of 15.13\%,  3.28\%, 22.84\%, and 29.25\%;
AOS, PLR, P-AUC, P-EER, and DPLR were considered. %xxx\% were also claimed.
&NA     %ACC
&0.862  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%decay rate is xx, the learning rate is xx, the momentum is xxx, epoch =  xxx, batch size t is set to xxx.
%a learning rate of xxx and momentum parameterxxx xx
&18\% %EER
\\\cline{2-17}

%%\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Zhang et al. \cite{ZhangNH0Y21}
&To detect video anomaly.
&U-Net \cite{RonnebergerFB15}, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&Nvidia TITAN Xp  %Platform CPU/GPU  no info
&4 %Batch
&NA  %Epoch
&2$e^{\emph{-4}}$  2$e^{\emph{-5}}$ %\eta 0.0002  0.00002
&83\%  %Training
&17\%    %Testing
&Frame-level AUC of  0.954, 0.868, and 0.736 obtained from  UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively; with EER of 11.1\%,  1.9\%, and 3.3\%.  PSNR, RGS, and PLR were considered.
&NA     %ACC
&0.853  %AUC
&NA   %F1S
&6\% %EER
\\\cline{2-17}

&Wu et al. \cite{0030ZLW0LDL21}
&To detect video anomaly.
&Multiple-instance learning \cite{SultaniCS18}, ADAM \cite{KingmaB14}. %Deep method
&UCF-Crime \cite{SultaniCS18} and others.  %Datasets
&1900+ frames %Total used images
&NA  %Platform CPU/GPU  no info
&200  %Batch
&NA   %Epoch
&5$e^{\emph{-4}}$ %\eta 0.0005
&80\%  %Training
&20\%    %Testing
&On average, a frame-level AUC of  0.8765 was obtained from  UCF-Crime \cite{SultaniCS18}. IoU was considered.
&NA     %ACC
&0.877  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%The total loss is optimized via Adam optimizer with the learning rate of 0.0005
%30 positive and 30 negative bags to construct a mini-batch, and the number of instances per bag is limited to 200
&NA %EER
\\\cline{2-17}

&Deng-xiong et al. \cite{DengxiongBK21}
&To detect video anomaly.
&GCN \cite{KipfW16}, weakly supervised relational learning. %Deep method
&UCSD Ped2 \cite{ChanLV08}, U.Cr. \cite{SultaniCS18}, UMN \cite{UMNdataset2021}, C.S. \cite{CitysceneDataset2020}.  %Datasets
&9039 frames %Total used images
&Intel server with Titan XP   %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA %\eta
&75\%  %Training
&25\%    %Testing
&Mean frame-level AUC of  0.7782, 0.993, and 0.922  obtained from  UCF-Crime \cite{SultaniCS18}, UMN \cite{UMNdataset2021}, and UCSD Ped2 \cite{ChanLV08}, respectively. AOS, IoU, mAP, and $d\prime$ were considered. %results
&NA     %ACC
&0.898  %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%The total loss is optimized via Adam optimizer with the learning rate of xxx
&NA %EER
\\\cline{2-17}

&Feng et al. \cite{FengHZ21}
&To detect video anomalies.
&Multiple instance self-training with attention encoder,  ADAM \cite{KingmaB14}. %Deep method
&UCF-Crime \cite{SultaniCS18}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&2337 videos %Total used images
&Nvidia GeForce 1080Ti  %Platform CPU/GPU  no info
&NA  %Batch
&300  %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&79\%  %Training
&21\%    %Testing
&Fine-tuned AUC of 0.8155 and 0.9224 obtained from  UCF-Crime \cite{SultaniCS18} and
ShanghaiTech Campus \cite{LuoLG17}, respectively. AOS, SGAP, and FAR were considered.
&NA     %ACC
&0.869  %AUC
&NA  %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%e fine-tuning, we adopt the Adam optimizer with a learning rate of 1e − 4 and a weight decay
%of 0.0005 and train 300 epochs
&NA %EER
\\\cline{2-17}

&Feng et al. \cite{FengSCCNC21}
&To detect video anomalies.
&Convolutional transformer, GAN \cite{GoodfellowPMXWOCB14},  ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&350519 frames %Total used images
&Nvidia GeForce 1080Ti  %Platform CPU/GPU  no info
&5  %Batch
&NA  %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&84\%  %Training
&16\%    %Testing
&Frame-level  AUC of 0.97, 0.86, and 0.777 obtained from  UCSD Ped2 \cite{ChanLV08}, C.Ave. \cite{LuSJ13},
and S.T. Cam. \cite{LuoLG17}, respectively. RGS and FAR were considered.
%%EER of 11.1\%,  1.90\%, and 3.30\%  were also claimed. %xxx\% were also claimed.
&NA     %ACC
&0.869  %AUC
&NA  %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
%learning rate 0.0002 and a batch size of 5.
&NA %EER
%GeForce 1080 Ti GPU and implemented with PyTorch
\\\cline{2-17}

&Geor-gescu et al. \cite{GeorgescuBIKPS21}
&To detect anomalies in video.
&Self-supervised and multi-task learning,  ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&352610 frames %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&30  %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&83\%  %Training
&17\%    %Testing
&Late Fusion AUC of 0.998, 0.93, and 0.9 obtained from  Ped2 UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13},
and S.T. Cam. \cite{LuoLG17}, respectively; AOS and MAE considered; RBDR = 0.728,  TBDR = 0.912, MAES =0.36.
&NA     %ACC
&0.943  %AUC
&NA  %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% trained for 30 epochs using the Adam optimizer [22] with a learning rate of 10−3
&NA %EER
\\\cline{2-17}

&Say-padith et al.  \cite{SaypadithO21}
&To detect anomalies in video.
&GAN \cite{GoodfellowPMXWOCB14}, U-Net \cite{RonnebergerFB15}, ADAM \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&366610 frames %Total used images
&Nvidia Geforce RTX 2080  %Platform CPU/GPU  no info
&4   %Batch
&NA  %Epoch
&NA  %\eta
&82\%  %Training
&18\%    %Testing
&Frame-level  AUC of 0.957, 0.868, and 0.73 obtained from  UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13},
and S.T. Cam.\cite{LuoLG17}, respectively. PSNR and RGS were considered.
%Multi-scale U-Net \cite{RonnebergerFB15} reduced parameters for training and testing.
&NA     %ACC
&0.852  %AUC
&NA  %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% batch-size is fixed to 4,  with a learning rate of xxx
&NA %EER
\\\cline{2-17}

&Wang et al. \cite{WangYY21}
&To detect anomalies in video.
&GAN \cite{GoodfellowPMXWOCB14}, U-Net \cite{RonnebergerFB15}, attention mechanism. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}.  %Datasets
&44652 frames %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&50\%  %Training
&50\%    %Testing
&Frame-level  AUC of 0.853, 0.963, and 0.867 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}
and C.Av. \cite{LuSJ13}, respectively.
%%EER of 11.1\%,  1.90\%, and 3.30\%  were also claimed. %xxx\% were also claimed.
&NA     %ACC
&0.895  %AUC
&NA  %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% batch-size is fixed to xx,  with a learning rate of xxx
&NA %EER
\\\cline{2-17}

&Ullah et al. \cite{UllahIUAKI21}
&To detect a visual event. %Aim of the paper
&Two-stream convolutional architecture \cite{FeichtenhoferPW14}. %Deep method
&CUHK-Crowd \cite{ShaoLW14}. %Datasets
&474 videos %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&NA %Epoch
&NA  %\eta
&\,\,80\%  %Training
&\,\,20\%  %Testing
&Frame-level cross-scene generalization capability obtained ACC of 76\% from CUHK-crowd \cite{ShaoLW14}. %Results
&76\%  %ACC
&NA %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% cpu none
&NA %EER
\\\cline{2-17}

%\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}

&Shi et al. \cite{ShiXFZP21}
&To detect abnormal behavior. %Aim of the paper
&GRU as variational autoencoder, SGD \cite{Bottou10}. %Deep method
&Simulated data. %Datasets
&6000 trajectories %Total used images
&NA  %Platform CPU/GPU  no info
&50 %Batch
&50000 %Epoch
&\,\,$e^{\emph{-2}}$ %\eta 0.01
&\,\,84\%  %Training
&\,\,16\%  %Testing
&Bezier curve \cite{GordonR74} was used to create a simulated trajectory with
100 abnormal. AOS, PRS, and RES were considered. %Results
&90\%  %ACC
&NA %AUC
&0.94  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%%   this article uses the CPU
&NA %EER
\\\cline{2-17}

&Blekos et al. \cite{BlekosK21}
&To classify video. %Aim of the paper
&Quantum-inspired 3D-CNN. %Deep method
&20BN-jester V1  \cite{MaterzynskaBBM19JesterDataset}. %Datasets Non-crowd hand gestures 20BN-jester V1
&NA %Total used images
&NA  %Platform CPU/GPU  no info
&NA  %Batch
&200  %Epoch
&$e^{\emph{-2}}$ %\eta 0.01
&NA  %Training
&NA %Testing
&ACC of 83\% and 67\% obtained from two-class and three-class datasets, respectively. %%%%Results
&75\% %ACC
&NA  %AUC
&NA  %F1S
&NA  %EER
\\\cline{2-17}

&Ma \cite{Ma21}
&To detect an abnormal event in Videos. %Aim of the paper
&Autoencoder, end-to-end deep learning,  Adam \cite{KingmaB14}. %Deep method
&UCSD Ped1 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}. %Datasets
&44652 frames %Total used images
&Nvidia GeForce GTX 1070Ti  %Platform CPU/GPU  no info
&100  %Batch
&10$^4$  %Epoch 10000
&$e^{\emph{-3}}$ %\eta 0.001
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.93 and 0.83  obtained from UCSD Ped1 \cite{ChanLV08} and C.Av. \cite{LuSJ13}, respectively;
with a detection speed of 571 fps on NVIDIA GeForce GTX 1070Ti; AOS, PLR, P-AUC, and RTM were compared.  %Results
&NA  %ACC
&0.878 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Intel Core i7-8700 k 3.7 GHz CPU, Nvidia GeForce GTX 1070Ti (8 GB video memory) GPU and 16 GB RAM
&NA %EER
\\\hline %%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2021}\scriptsize}}
&Xia et al. \cite{XiaL21}
&To detect abnormal behavior. %Aim of the paper
&Temporal attention mechanism, LSTM, CBAM \cite{WooPLK18}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}. %Datasets
&35212 frames %Total used images
&Nvdia TITAN  %Platform CPU/GPU  no info
&NA %Batch
&NA %Epoch
&NA %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.95 with EER of 13\% and
AUC of 0.873 with EER of 21.9\% obtained from UCSD Ped2 \cite{ChanLV08} and C.Av. \cite{LuSJ13}, respectively.
IoU, PLR, FAR, P-AUC, and P-EER were considered.%Results
&NA  %ACC
&0.911 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%%  NVIDIA TITAN GPU with TensorFlow
&22\% %EER
\\\cline{2-17}

&Xia et al. \cite{XiaL21a}
&To detect an abnormal event. %Aim of the paper
&Riemannian manifold and LSTM. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, UMN \cite{UMNdataset2021}. %Datasets
&50516 frames %Total used images
&Nvdia TITAN  %Platform CPU/GPU  no info
&16  %Batch
&100 %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.88 with EER of 19.7\%, 0.97 with EER of 9.4\%, 0.9 with EER of 15\%, and 0.97 with EER of 3.9\%  obtained from Ped1-Ped2 UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and UMN \cite{UMNdataset2021}, respectively.
AOS, IoU, PLR, P-AUC, and P-EER were considered. %Results
&NA  %ACC
&0.931 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%%  Nvdia TITAN GPU with TensorFlow
&12\% %EER
\\\cline{2-17}

&Al-Dhamari  et al. \cite{Al-DhamariSM21}
&To detect abnormal behavior. %Aim of the paper
&Foreground optical flow, clustering,  sparse signal reconstruction, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, UMN \cite{UMNdataset2021}. %Datasets
&50516 frames %Total used images
&Intel Core i7-4600U 2.1GHz % 8GB %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&$e^{\emph{-2}}$ %\eta 0.01
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Frame-level AUC of 0.9363, ACC of 94.3\% with EER of 4.7\% obtained from UMN \cite{UMNdataset2021}.
Overall ACC of 96.5\%, RES of 0.91, and F1S of 0.89 obtained from C.Ave. \cite{LuSJ13}; RTM was considered. %Results
&95.4\%  %ACC
&0.937 %AUC
&0.89  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%%    Intel Core i7-4600U CPU working at 2.10 GHz with a 4 MB cache and 8 GB RAM.
&5\% %EER
\\\cline{2-17} %%%%%%hline

&Zhang et al. \cite{ZhangWHWW21}
&To detect an abnormal event in videos. %Aim of the paper
&Relativistic GAN \cite{GoodfellowPMXWOCB14}, self-attention, Adam \cite{KingmaB14}. %Deep method
&CUHK-Avenue \cite{LuSJ13}, ShanghaiTech Campus \cite{LuoLG17}. %Datasets
&348050 frames %Total used images
&Nvidia GeForce RTX 2080Ti  %Platform CPU/GPU  no info
&1   %Batch
&100 %Epoch
&NA  %\eta
&\,\,84\%  %Training
&\,\,16\%  %Testing
&Frame-level AUC of 0.892 and 0.757  obtained from CUHK-Avenue \cite{LuSJ13} and ShanghaiTech Campus \cite{LuoLG17}, respectively; with mean detection speed of 37 fps;  PSNR, RGS, and RTM were considered. %Results
&NA  %ACC
&0.825 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%%   Nvidia GeForce RTX 2080Ti GPU and Intel(R) Core(TM) i9-9900KF 3.6GHz CPUs
&NA %EER
\\\cline{2-17}

&Wang et al. \cite{WangEtAlcorr2021}$\clubsuit$
&To detect an abnormal event. %Aim of the paper
&Prevalent cloze test in education, ST U-Net \cite{RonnebergerFB15}, ConvLSTM \cite{ShiCWYWW15}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam.\cite{LuoLG17}. %Datasets
&350518 frames %Total used images
&Nvidia Titan Xp  %Platform CPU/GPU  no info
&200  128  %Batch
&5 10 20 30 %Epoch
&$e^{\emph{-3}}$  2$e^{\emph{-3}}$ %\eta 0.001  0.002
&\,\,18\%  %Training
&\,\,82\%  %Testing
&Frame-level AUC of 0.99 with EER of 4.4\%, 0.92 with EER of 16.3\%,  and 0.8 with EER of 27\%  obtained from UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively.
AOS, P-AUC, P-EER, PLR, and RTM were considered. %Results
&NA  %ACC
&0.905 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Nvidia Titan Xp GPUs and a 3.7GHz Intel i9-10900X CPU
&16\% %EER
\\\cline{2-17}

&Sun et al. \cite{SunJSW21}
&To detect an abnormal event in video. %Aim of the paper
&Adversarial 3D convolutional autoencoder, 3DCN \cite{TranBFTP15}, PyTorch \cite{Paszke2017automatic}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, S.T. Campus \cite{LuoLG17}, Subway \cite{AdamRSR08}. %Datasets
&532876 frames %Total used images
&Nvidia GTX 2080Ti  %Platform CPU/GPU  no info
&32  %Batch
&30 %Epoch deeming : Default=30
&2$e^{\emph{-4}}$ %\eta 0.0002
&\,\,50\%  %Training
&\,\,35\%  %Testing
&Frame-level AUC of 0.902 with EER of 11.6\%, 0.91 with EER of 10.9\%, 0.889 with EER of 18.2\%, 0.922 with EER of 21.3\%, and
0.95 with EER of 8.8\% obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, Ent.-Exit of Subway \cite{AdamRSR08}, respectively. AOS and RTM were hinted. %%%All  training videos in  experiments consisted only of normal events. %Results
&NA  %ACC
&0.915 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Nvidia GTX 2080Ti GPU and an Intel i7-7800X CPU.
&15\% %EER
\\\cline{2-17}

&Li  et al. \cite{LiCZZY21}
&To detect an abnormal event. %Aim of the paper
&Two-stream deep spatiotemporal autoencoder,  SGD \cite{Bottou10}. %Deep method
&UCSD \cite{ChanLV08}, CUHK-Avenue \cite{LuSJ13}, UMN \cite{UMNdataset2021}. %Datasets
&50516 frames %Total used images
&Nvidia GeForce RTX 1080Ti  %Platform CPU/GPU  no info
&8  %Batch
&30 %Epoch: deeming default =30
&$e^{\emph{-2}}$ %\eta 0.01
&\,\,50\%  %Training
&\,\,35\%  %Testing
&Frame-level AUC of 0.976 with EER of 6\%, 0.97 with EER of 6.9\%, 0.97 with EER of 9.1\%, and 0.996 with EER of 1.8\% obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and UMN \cite{UMNdataset2021}, respectively.
EDR, RGS, RTM,  PLR, P-AUC, and P-EER were considered.  %Results
&NA  %ACC
&0.979 %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Nvidia GeForce RTX 1080Ti GPUs
&6\% %EER
\\\cline{2-17}

&Degardin et al. \cite{DegardinP21}$\clubsuit$
&To detect an abnormal event. %Aim of the paper
&Random forest ensemble, segment of bag \cite{SultaniCS18}, 3DCN \cite{TranBFTP15}. %Deep method
&UCSD \cite{ChanLV08}, UCF-Crime \cite{SultaniCS18}, 1000 videos with fighting. %Datasets
&2998 videos %Total used images
&Nvidia GeForce GTX 1050Ti  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,80\%  %Training
&\,\,15\%  %Testing
&Frame-level AUC of 0.809 with EER of 25.2\% and 0.769 with EER of 26.6\% obtained from  UCSD \cite{ChanLV08} and UCF-Crime \cite{SultaniCS18}, respectively. AUC of 0.85 with EER of 21.6\% from other tests. AOS and $d\prime$ were considered. %%%with EER of xxx.0\%, xxx\%, and xxx\%. %Results
&NA  %ACC
&0.808  %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Nvidia GeForce GTX 1050Ti
&25\% %EER
\\\cline{2-17}

&Chen et al. \cite{ChenLLTHDCK21}
&To detect an abnormal event. %Aim of the paper
&Multi-scale spatiotemporal descriptor. %Deep method
&NeuroAED  \cite{ChenLLTHDCK21}. %Datasets
&152 videos %Total used images
&Nvidia GeForce GTX 1050Ti  %Platform CPU/GPU  no info
&NA  %Batch
&NA  %Epoch
&NA  %\eta
&\,\,54\%  %Training
&\,\,46\%  %Testing
&Frame-level AUC of 0.9578 along with EER of 12.49\% obtained from the  Walking of NeuroAED  \cite{ChenLLTHDCK21}. %%%with EER of xxx.0\%, xxx\%, and xxx\%. %Results
&NA  %ACC
&0.951  %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Nvidia GeForce GTX 1050Ti
&13\% %EER
\\\cline{2-17}

&Wu et al. \cite{WuEtAl2021cc}
&To detect an abnormal event. %Aim of the paper
&pre-trained deep models, DAE, SHAP \cite{LundbergL17}, ADAM \cite{KingmaB14},
 Google Colab \cite{Bisong2019}. %%%oratory [57] server. %Deep method
&UCSD \cite{ChanLV08}. %Datasets
&18560 frames %Total used images
&Nvidia Titan Xp  %Platform : with 16 GB DDR4 RAM and an Intel Core i7-9750H CPU running at 2.60 GHz.
&120  %Batch
&25  28 %Epoch
&NA  %\eta
&\,\,50\%  %Training
&\,\,50\%  %Testing
&Achieved AUC of 0.859 with 5 seconds training time and AUC of 0.924 with 2.9 seconds training time on Ped1-Ped2 of UCSD \cite{ChanLV08}. Fame-level EER of 34.8\% and  29.3\% obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}.
AOS, PLR, MSE, and RTM  were considered. %Results
&NA  %ACC
&0.892  %AUC
&NA  %F1S
%&xxx %PRS = Precision Score
%&yyy %RES = Recall Score
%&zzz %Mean Square Error (MSE)
%% Nvidia GeForce GTX 1050Ti
&33\% %EER
\\\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%     2022   %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2022}\scriptsize}}
&Hao et al.  \cite{HaoLWWG22}
&To detect video anomaly.
&Spatiotemporal-consistency-enhanced network, ResNet \cite{HeZRS16},  ADAM \cite{KingmaB14}, PyTorch \cite{Paszke2017automatic}. %Deep method
&UCSD  \cite{ChanLV08},  CUHK-Avenue \cite{LuSJ13}, ShanghaiTech Cam. \cite{LuoLG17}.  %Datasets
&NA %Total used images
&Nvidia Tesla V100  %Platform :
&4              %Batch
&NA             %Epoch
&$e^{\emph{-4}}$ $e^{\emph{-5}}$ %\eta 0.0001 0.00001
&50\%    %Training
&50\%    %Testing
&Overall AUC of 0.825, 0.969, 0.866, and 0.738 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08}, C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively; EER of 8\% and 19.2\% obtained from UCSD Ped2 \cite{ChanLV08} and C.Ave. \cite{LuSJ13}. PSNR, RGS, and RTM were considered.
&NA %ACC
&0.850   %AUC
&NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; i-batch size is 4; learning rates of the generator and discriminator are set to 0.0001
%and 0.00001, r, iterations, decay rate of xx
&14\% %EER
\\\cline{2-17}

&Zhong et al. \cite{ZhongCJR22}$\clubsuit$
&To detect anomalies in videos.
&P-GAN \cite{LiuLLG18}, optical flow, ADAM \cite{KingmaB14}. %Deep method
&UCSD   \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}. %Datasets
&368050  frames %Total used images
&GeForce GTX 1080    %Platform :
&8              %Batch
&100  100  50             %Epoch
&2$e^{\emph{-4}}$ 2$e^{\emph{-5}}$   %\eta 0.0002  0.00002
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.826, 0.977,  0.889, and 0.707 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
CUHK-Avenue \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively.
AOS and SGAP were considered. %%%results
&NA %ACC
&\,\,\,0.849   %AUC
&\,\,NA   %F1S
&NA %EER
\\\cline{2-17}

&Li et al.  \cite{LiHDZCS22}
&To detect abnormal behavior.
&U-Net \cite{RonnebergerFB15},  conditional variational AE \cite{SohnLY15}. %Deep method
&UCSD  \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, IITB-Cor.  \cite{RodriguesEtAlcorr2019}. %Datasets
&About 0.5 million  frames %Total used images
&Nvidia Geforce Titan RTX    %Platform :
&NA              %Batch
&NA             %Epoch
&NA      %\eta
&75\%    %Training
&25\%    %Testing
&Frame-level AUC of 0.8114, 0.971, 0.8658, 0.782, and 0.7224 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
CUHK-Avenue \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, and IITB-Corridor  \cite{RodriguesEtAlcorr2019}, respectively.
AOS and RTM were considered. %%%results
&NA %ACC
&0.831   %AUC
&NA   %F1S
&NA %EER
\\\cline{2-17}

&Doshi et al.  \cite{DoshiEtAlwacv2022a}
&To detect video anomaly.
&YOLOv4 \cite{BochkovskiyEtAlcorr2020YOLOv4}, LSTM. %Deep method
&NOLA  \cite{DoshiEtAlwacv2022a}. %Datasets
&1440000 frames %Total used images 1440000
&RTX 2070 GPU   %Platform :
&NA              %Batch
&NA             %Epoch
&NA      %\eta
&70\%    %Training
&30\%    %Testing
&Average APD of 0.327 obtained from NOLA  \cite{DoshiEtAlwacv2022a}. APD was taken into account. %%%results
&NA   %ACC
&NA   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

%%\multirow{77}{*}{\rotatebox{90}{\normalsize\textbf{2022}\scriptsize}}

&Chen et al. \cite{ChenEtAlwacv2022}
&To adapt unsupervised video.
&ResNet101 \cite{HeZRS16},  attentive temporally dilated aggregation, PyTorch \cite{Paszke2017automatic}. %Deep method
&UCF101 \cite{SoomroEtAlcorr2012} and others. %Datasets
&1145 videos %Total used images
&NA    %Platform :
&32              %Batch
&NA             %Epoch
&3$e^{\emph{-4}}$ %\eta 0.0003
&53\%    %Training
&47\%    %Testing
&A mean classification ACC of 85\% was obtained considering the different number of levels and kernel sizes. %%%results
The comparative result obtained for cross-domain action recognition. %%AOS was deemed.
&85\% %ACC
&NA   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

%%\multirow{77}{*}{\rotatebox{77}{\normalsize\textbf{2022}\scriptsize}}

&Doshi et al.  \cite{DoshiEtAlwacv2022b}
&To detect video anomaly.
&CNN, RNN, YOLOv4 \cite{BochkovskiyEtAlcorr2020YOLOv4}. %Deep method
&UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, etc. %Datasets
&NA %Total used images
&RTX 2070 GPU   %Platform :
&NA              %Batch
&NA             %Epoch
&NA      %\eta
&70\%    %Training
&30\%    %Testing
&Mean APD of 0.71 obtained from S.T. Cam. \cite{LuoLG17}. Frame-level AUC of 0.97, 0.887, and 0.736 obtained from UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively.
APD was considered. %%%results
&NA   %ACC
&0.78   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Gudov-skiy et al. \cite{GudovskiyEtAlwacv2022}
&To detect video anomaly.
&ResNet \cite{HeZRS16}, WideResNet \cite{ZagoruykoK16}, PyTorch \cite{Paszke2017automatic}, FrEIA \cite{ArdizzoneKRK19}. %Deep method
&MVTec   \cite{BergmannEtAl2019mvtecad}, S.T. Cam. \cite{LuoLG17}. %Datasets
&NA %Total used images
&1080 8GB GPU   %Platform :
&32              %BatchLerouxEtAlwacv2022
&100             %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&70\%    %Training
&30\%    %Testing
&MVTec \cite{BergmannEtAl2019mvtecad} with AUC of 0.98 and 0.98 as well as S.T. Cam.  \cite{LuoLG17} with AUC of 0.73 and 0.94
in detection and localization, respectively. AOS, PLR, and RTM were considered. %%%results
&NA   %ACC
&0.91   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Leroux et al. \cite{LerouxEtAlwacv2022}
&To detect video anomaly.
&U-Net \cite{RonnebergerFB15}, appearance and motion learning \cite{LiLS21}, ADAM \cite{KingmaB14}. %Deep method
&Synthetic dataset. %Datasets
&30652  frames %Total used images
&GeForce GTX1080 Ti GPU   %Platform :
&NA            %Batch
&60             %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&50\%    %Training
&50\%    %Testing
&Frame-level AUC of 0.95 was claimed from an artificially distorted version of the CUHK-Avenue \cite{LuSJ13} dataset. PLR and AOS were calculated. %%%results
&NA   %ACC
&0.95   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Park et al. \cite{ParkEtAlwacv2022}
&To detect a fast anomaly.
&U-Net \cite{RonnebergerFB15}, 3D convolution \cite{TranBFTP15},   PyTorch \cite{PaszkeGMLBCKLGA19}, ADAM \cite{KingmaB14}. %Deep method
&UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}. %Datasets
&354050 frames %Total used images
&Nvidia GeForce RTX 3090 GPU  %Platform :
& 4            %Batch
&20             %Epoch
&2$e^{\emph{-4}}$ %\eta 0.0002
&85\%    %Training
&15\%    %Testing
&Frame-level AUC of 0.96, 0.85,  and 0.72 obtained from UCSD Ped2 \cite{ChanLV08},
CUHK-Avenue \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively.
AOS, PSNR, and RTM were considered. %%%results
&NA   %ACC
&0.84   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Sharma et al. \cite{SharmaEtAlwacv2022}
&To detect a fast anomaly.
&VAE \cite{KingmaEtAl2014corr},  generalized Gaussian \cite{NoveyAR10}, ADAM \cite{KingmaB14}. %Deep method
&MVTec \cite{BergmannEtAl2019mvtecad}, CIFAR-10 \cite{MScThesisKrizhevsky2009}. %Datasets CIFAR-10 \cite{MScThesisKrizhevsky2009} for object recognition.
&NA %Total used images
&NA  %Platform :
&128 %Batch
&NA  %Epoch
&NA  %\eta
&NA  %Training
&NA  %Testing
&Frame-level AUC of 0.73 obtained from MVTec \cite{BergmannEtAl2019mvtecad} using 5 textures and 5 objects.
AUC over 0.95 was obtained from a synthetic dataset. AOS was considered. %%%results
&NA   %ACC
&0.73 %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Tsai et al.  \cite{TsaiEtAlwacv2022}
&To detect and segment image anomaly.
&VGGnet16 \cite{SimonyanZ14aVGG16}, patch support vector data description  (SVDD)  \cite{YiY20}, ADAM \cite{KingmaB14}. %Deep method
&MVTec \cite{BergmannEtAl2019mvtecad}, 2830 images of BeanTech \cite{MishraVFPF21}. %Datasets
&NA %Total used images
&NA  %Platform :
&64 %Batch
&5  %Epoch
&$e^{\emph{-5}}$  %\eta 0.00001
&\,\,\,\,NA  %Training
&NA  %Testing
&AUC of 0.98 and 0.95 obtained from MVTec \cite{BergmannEtAl2019mvtecad} at frame and pixel levels, respectively.
On BeanTech \cite{MishraVFPF21}, there were 96 of 200 defective test images containing only tiny or thin scratches.
AOS, PLR, and P-AUC were considered. %%%results
&NA   %ACC
&0.96 %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Szyma-nowicz et al.  \cite{SzymanowiczEtAlwacv2022}
&To detect and segment image anomaly.
&U-Net \cite{RonnebergerFB15}, vector module \cite{OordVK17}, faster RCNN \cite{RenHG017}. %Deep method
&UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, X-MAN \cite{SzymanowiczCC21}. %Datasets
&NA %Total used images
&NA  %Platform :
&NA %Batch
&NA  %Epoch
&2$e^{\emph{-5}}$  2$e^{\emph{-4}}$  %\eta 0.00002  0.0002
&\,\,\,\,\,\,65\%  %Training
&35\%  %Testing
&AUC of 0.89 and 0.883 obtained from UCSD  Ped2\cite{ChanLV08} and   C.Av. \cite{LuSJ13}, respectively.
X-MAN \cite{SzymanowiczCC21} labels were used for anomalies in UCSD Ped2 \cite{ChanLV08} and  C.Av. \cite{LuSJ13}.
AOS and mAP were considered. %%%results
&NA   %ACC
&0.89 %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Xu et al. \cite{XuEtAl2022}
&To detect crowd gathering.
&Crowd counting,  PyTorch \cite{PaszkeGMLBCKLGA19}. %Deep method
&PETS2009 \cite{FerrymanEtal2009PETS2009}. %Datasets
&NA %Total used images
&Core i5-6500 %3.2GHz Platform :
&NA %Batch
&NA %Epoch
&NA %\eta
&NA    %Training
&NA    %Testing
&Average ACC of 95.17\% obtained from View 1-4 of PETS2009 \cite{FerrymanEtal2009PETS2009}.%%%results
&95\%  %ACC
&NA    %AUC
&NA    %F1S
&NA    %EER
\\\hline %cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2022}\scriptsize}}
&Esquivel et al.  \cite{EsquivelG22}
&To detect anomalies in video surveillance.
&Top-Heavy AE \cite{XieSHTM18},  ADAM \cite{KingmaB14}, TensorFlow \cite{AbadiABBCCCDDDG16corr}. %Deep method
&UCSD  \cite{ChanLV08},  CUHK-Ave. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, StreetScene \cite{RamachandraJ20}. %Datasets
&569902 frames %Total used images
&Nvidia GeForce RTX 2070 SUPER %Platform :
&NA %Batch
&30  %Epoch
&$e^{\emph{-5}}$ %\eta 0.00001
&63\%    %Training
&37\%    %Testing
&AUCs of 0.71, 0.87, 0.83, 0.87, and 0.57 were obtained from Ped1-Ped2 of UCSD  \cite{ChanLV08},  CUHK-Avenue  \cite{LuSJ13}, ShanghaiTech Campus \cite{LuoLG17}, and StreetScene \cite{RamachandraJ20}, respectively, with an EER of 31\%, 14\%, 22\%, 18\%, and 43\%; AOS was considered.   %%%results
&NA   %ACC
&0.77 %AUC
&NA   %F1S
&26\%   %EER
\\\cline{2-17}

&Park et al.  \cite{ParkEtAlcorr2022}
&To detect video anomaly.
&Super-pixel erasing on moving objects, AE, PyTorch \cite{PaszkeGMLBCKLGA19}, ADAM \cite{KingmaB14}. %Deep method
&UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&354050 frames %Total used images
&NVIDIA RTX A6000 %Platform :
&30 %Batch
&10  40  %Epoch
&2$e^{\emph{-4}}$ %\eta
&85\%    %Training
&15\%    %Testing
&Frame-level AUC of 0.958, 0.854,  and 0.724 obtained from UCSD Ped2 \cite{ChanLV08},
C.Av. \cite{LuSJ13}, and S.T. Camp. \cite{LuoLG17}, respectively.
AOS was considered. %%%%The impact of the moving-object loss was estimated. %%%results
&NA   %ACC
&0.85 %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Ullah et al. \cite{UllahUHMHSBA22}
&To detect anomalies in surveillance.
&Fine-tuned CNN, LSTM, ADAM \cite{KingmaB14}, RMSProp \cite{DauphinVCB15}, etc. %Deep method
&UCF-Crime \cite{SultaniCS18}, RWF-2000 \cite{ChengCL20}. %Datasets
&3900 video clips %Total used images
&GeForce RTX 2080 %Platform :
&128 %Batch
&100  %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&50\%    %Training
&30\%    %Testing
&An overall ACC, PRS, RES, and F1S of 81\%, 0.74, 0.81, and 0.76, respectively, were obtained. AOS and transmission
time was considered. %%%results
&81\%   %ACC
&NA %AUC
&0.76   %F1S
&NA   %EER
\\\cline{2-17}

&Cao et al.  \cite{CaoEtAlcorr2022}
&To detect anomalies in videos.
&Weakly supervised adaptive GCN,  entropy \cite{SharifD2012}, ADAM \cite{KingmaB14}. %Deep method
&UCF-Crime \cite{SultaniCS18}, S.T. Campus \cite{LuoLG17}. %Datasets
&1900 video clips %Total used images
&NA %Platform :
&64 %Batch
&100  %Epoch
&$e^{\emph{-3}}$ %\eta 0.001
&85\%    %Training
&15\%    %Testing
&AUC of 0.83 and 0.958 obtained from UCF-Crime \cite{SultaniCS18} and ShanghaiTech Campus \cite{LuoLG17}, respectively.
AOS was taken into account. %%%results
&NA   %ACC
&0.89 %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Chang  et al.  \cite{ChangTXLZSY22}$\clubsuit$
&To detect video anomaly.
&Motion autoencoder, clustering, ADAM \cite{KingmaB14}. %Deep method
&UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}.
%Datasets
&354050 frames %Total used images
&Nvidia Geforce TitanXp    %Platform :
&NA              %Batch
&50 100 200             %Epoch
&$e^{\emph{-4}}$ %\eta 0.0001
&85\%    %Training
&15\%    %Testing
&Frame-level AUC of 0.967, 0.871,  and 0.737 obtained from UCSD Ped2 \cite{ChanLV08},
C.Av. \cite{LuSJ13}, and S.T. Camp. \cite{LuoLG17}, respectively.
ACC of 96.6\% was obtained from UCSD Ped2 \cite{ChanLV08}.
AOS and RTM were considered. %%%taken into account.
&96.6\% %ACC
&\,\,\,0.858   %AUC
&\,\,NA   %F1S
%&xx  %PRS = Precision Score
%&xx  %RES = Recall Score
%&zzz %Mean Square Error (MSE) MAE= xx MSE=xx
% xx epochs; i-batch size is 4; learning rates of the generator and discriminator are set to 0.0001
%and 0.00001, r, iterations, decay rate of xx
&NA %EER
\\\cline{2-17}

&Cho et al.  \cite{ChoKKCL22}
&To detect video anomaly.
&Implicit two-path AE, ADAM \cite{KingmaB14}. %Deep method
&UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}. %Datasets
&354050 frames %Total used images
&NA   %Platform :
&2  5  8              %Batch
&NA             %Epoch
&$e^{\emph{-4}}$ 5$e^{\emph{-4}}$     %\eta
&85\%    %Training
&15\%    %Testing
&Frame-level AUC of 0.992, 0.88, and 0.763 obtained from UCSD  Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}], respectively. AOS was considered. %%%results
&NA   %ACC
&0.88   %AUC
&NA   %F1S
&18\%   %EER
\\\cline{2-17}

&Feng et al.  \cite{FengWZ22}
&To detect crowd anomaly.
&Motion AE. %Deep method
&UCSD \cite{ChanLV08},  C.Av. \cite{LuSJ13}, Subway \cite{AdamRSR08}. %Datasets
&NA %Total used images
&I7 8700K, 64G RAM, RTX 2080  %Platform :
&8              %Batch
&NA             %Epoch
&NA     %\eta
&60\%    %Training
&40\%    %Testing
&Frame-level AUC of 0.836, 0.908, 0.813, 0.89, and 0.921 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, Ent.-Exit Subway \cite{AdamRSR08}, respectively. RGS was considered. %%%results
&NA   %ACC
&0.87   %AUC
&NA   %F1S
&19\%   %EER
\\\cline{2-17}

&Gano-kratanaa et al.  \cite{GanokratanaaAS22}
&To detect video anomaly.
&C-GAN, PyTorch \cite{PaszkeGMLBCKLGA19}, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped1 and Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, UMN \cite{UMNdataset2021}. %Datasets
&51494 frames %Total used images
&Nvidia GeForce GTX 1080 Ti  %Platform :
&NA              %Batch
&20             %Epoch
&NA     %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.988, 0.976, 0.908, and 0.997 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08},
C.Av. \cite{LuSJ13}, and UMN \cite{UMNdataset2021}, respectively. AOS was considered.
&NA   %ACC
&0.97   %AUC
&NA   %F1S
&07\%   %EER
\\\cline{2-17}

&Hashi-moto et al.  \cite{HashimotoMKTU22}
&To detect video anomaly.
&GAN \cite{GoodfellowPMXWOCB14}, U-Net \cite{RonnebergerFB15}, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, etc. %Datasets
&NA %Total used images
&Nvidia GeForce Titan GPU  %Platform :
&1              %Batch
&NA             %Epoch
&2$e^{\emph{-4}}$ 2$e^{\emph{-5}}$     %\eta
&50\%    %Training
&50\%    %Testing
&Frame-level AUC of 0.965 and 0.882 obtained from UCSD
Ped2 \cite{ChanLV08} and  C.Av. \cite{LuSJ13}, respectively. AOS was considered.
&NA   %ACC
&0.97   %AUC
&NA   %F1S
&07\%   %EER
\\\cline{2-17}

&Liu et al.  \cite{LiuLLZS22}
&To detect video anomaly.
&TS-AE, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&350518 frames %Total used images
&Nvidia Geforce RTX 2080Ti %Platform :
&8              %Batch
&NA             %Epoch
&4$e^{\emph{-4}}$     %\eta
&80\%    %Training
&20\%    %Testing
&Frame-level AUC of 0.981, 0.898, and 0.738 obtained from UCSD Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, respectively. AOS was considered.
&NA   %ACC
&0.87   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Sabih et al.  \cite{SabihV22}
&To detect crowd anomaly.
&LSTM and CNN, SGD \cite{Bottou10}. %Deep method
&UCSD Ped1 and Ped2 \cite{ChanLV08}.  %Datasets
&NA %Total used images
&Nvidia Geforce RTX 2080Ti %Platform :
&4 32              %Batch
&15 30             %Epoch
&0.01     %\eta
&75\%    %Training
&25\%    %Testing
&Frame-level AUC of 0.948 and 0.965 obtained from UCSD Ped1 and Ped2 \cite{ChanLV08}, respectively. AOS was considered.
&NA   %ACC
&0.96   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Wang et al.  \cite{WangTZZS22}
&To detect video anomaly.
&ConvLSTM-VAE, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped1 and Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}.  %Datasets
&NA %Total used images
&Nvidia Geforce RTX 2080Ti %Platform :
&4  8              %Batch
&NA             %Epoch
&$e^{\emph{-4}}$     %\eta
&50\%    %Training
&50\%    %Testing
&Frame-level AUC of 0.88, 0.89, and 0.87 obtained from Ped1-Ped2 of UCSD \cite{ChanLV08} and  C.Av. \cite{LuSJ13}, respectively%please ensure meaning retained
. RGS was considered.
&NA   %ACC
&0.88   %AUC
&NA   %F1S
&16\%   %EER
\\\cline{2-17}

&Wang et al.  \cite{WangY22}
&To detect video anomaly.
&Recurrent type 2D-CAE, ADAM \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, S.T. Cam. \cite{LuoLG17}.  %Datasets
&320560 frames %Total used images
&Nvidia Geforce GTX 3080 %Platform :
&NA              %Batch
&100             %Epoch
&$e^{\emph{-4}}$     %\eta
&75\%    %Training
&25\%    %Testing
&Frame-level AUC of 0.956 and  0.73 obtained from UCSD Ped2 \cite{ChanLV08} and S.T. Cam. \cite{LuoLG17}, respectively. AOS and RTM were considered.
&NA   %ACC
&0.84   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zheng et al.  \cite{ZhengZZLL22}
&To detect abnormal events.
&3DCNN, ADAM \cite{KingmaB14}. %Deep method
&UCF-Crime \cite{SultaniCS18}.  %Datasets
&NA %Total used images
&NA %Platform :
&NA             %Batch
&NA             %Epoch
&$e^{\emph{-4}}$     %\eta
&85\%    %Training
&15\%    %Testing
&Frame-level AUC of 0.765 obtained from UCF-Crime \cite{SultaniCS18}. AOS was considered.
&31.5\%   %ACC
&0.76   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zhang et al.  \cite{ZhangGXQLGO22}
&To detect video anomaly.
&Motion attention, location attention.  %Deep method
&UCSD \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, UMN \cite{UMNdataset2021}, St.Sc. \cite{RamachandraJ20}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&NA    %Platform :
&NA             %Batch
&NA             %Epoch
&NA     %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.942, 0.929, 0.805, 0.803, 0.988, and 0.730 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, S.T. Cam. \cite{LuoLG17}, UMN \cite{UMNdataset2021}, StreetScene \cite{RamachandraJ20}, respectively. AOS was taken into account.
&NA   %ACC
&0.87   %AUC
&NA   %F1S
&15\%   %EER
\\\hline %%cline{2-17}

\multirow{85}{*}{\rotatebox{77}{\normalsize\textbf{2022}\scriptsize}}
&Desh-pande  et al.  \cite{DeshpandeEtAl2022corr}
&To detect video anomaly.
&Attention model, ADAM \cite{KingmaB14}. %Deep method
&S.T. Cam. \cite{LuoLG17}.  %Datasets
&NA %Total used images
&NA %Platform :
&32              %Batch
&500             %Epoch
&$e^{\emph{-3}}$     %\eta
&60\%    %Training
&40\%    %Testing
&Frame-level AUC of 0.765 obtained from S.T. Cam. \cite{LuoLG17}. AOS was taken into account.
&NA   %ACC
&0.76   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Hu et al.  \cite{HuLZGJC22}
&To detect video anomaly.
&3D-CAE.  %Deep method
&UCSD \cite{ChanLV08},  C.Av. \cite{LuSJ13}, UCF-Crime \cite{SultaniCS18}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&Nvidia GeForce GTX 2080    %Platform :
&NA             %Batch
&NA             %Epoch
&NA     %\eta
&60\%    %Training
&40\%    %Testing
&Frame-level AUC of 0.807, 0.853, 0.81, and 0.758 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and UCF-Crime \cite{SultaniCS18}, respectively. On the average 24\% EER was obtained from UCSD \cite{ChanLV08} and C.Av. \cite{LuSJ13}. RGS was considered.
&NA   %ACC
&0.81   %AUC
&NA   %F1S
&24\%   %EER
\\\cline{2-17}

&Chang et al.  \cite{ChangLSFZ22}
&To detect video anomaly.
&Attention model, Adam \cite{KingmaB14}, PyTorch \cite{Paszke2017automatic}.  %Deep method
&S.T. Cam. \cite{LuoLG17}, UCF-Crime \cite{SultaniCS18}, etc. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&NA    %Platform :
&24             %Batch
&30             %Epoch
&5$e^{\emph{-4}}$     %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.9225 and 0.8462 obtained from S.T. Cam. \cite{LuoLG17} and UCF-Crime \cite{SultaniCS18}, respectively. AOS was considered.
&NA   %ACC
&0.88   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Gong et al.  \cite{GongWDYXW22}
&To detect video anomaly.
&Multi-scale attention, Adam \cite{KingmaB14}.  %Deep method
&S.T. Cam. \cite{LuoLG17}, UCF-Crime \cite{SultaniCS18}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&NA    %Platform :
&60             %Batch
&30             %Epoch
&$e^{\emph{-4}}$     %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.95 and 0.81 obtained from S.T. Cam. \cite{LuoLG17} and UCF-Crime \cite{SultaniCS18}, respectively. AOS and FAR were considered.
&NA   %ACC
&0.88   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zhang et al.  \cite{ZhangHLX22}
&To detect video anomaly.
&3DCN, transformer, Adam \cite{KingmaB14}.  %Deep method
&S.T. Cam. \cite{LuoLG17}, UCF-Crime \cite{SultaniCS18}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&NA    %Platform :
&48             %Batch
&30             %Epoch
&$e^{\emph{-3}}$     %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.976 and 0.832 obtained from S.T. Cam. \cite{LuoLG17} and UCF-Crime \cite{SultaniCS18}, respectively. AOS was considered.
&NA   %ACC
&0.90   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zhao et al.  \cite{ZhaoMSG22}
&To detect video anomaly.
&CNN, 3DCN.  %Deep method
&UCF-Crime \cite{SultaniCS18}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&Nvidia RTX Titan    %Platform :
&NA             %Batch
&30             %Epoch
&$e^{\emph{-3}}$     %\eta
&85\%    %Training
&15\%    %Testing
&Frame-level AUC of 0.8518 obtained from UCF-Crime \cite{SultaniCS18}. AOS was considered.
&NA   %ACC
&0.85   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Liu et al.  \cite{LiuEtAl2022}
&To detect video anomaly.
&Bidirectional ConvLSTM \cite{SongWZSL18}, Adam \cite{KingmaB14}.  %Deep method
&UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&Nvidia Tesla V100    %Platform :
&4             %Batch
&NA             %Epoch
&$e^{\emph{-4}}$ $e^{\emph{-5}}$  2$e^{\emph{-4}}$ 2$e^{\emph{-5}}$   %\eta
&50\%    %Training
&50\%    %Testing
&Frame-level AUC of 0.851, 0.966, and 0.865 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and UCF-Crime \cite{SultaniCS18}, respectively. RGS was considered.
&NA   %ACC
&0.89   %AUC
&NA   %F1S
&18\%   %EER
\\\cline{2-17}

&Zhang et al.  \cite{ZhangFW22}
&To detect video anomaly.
&PatchGAN~\cite{IsolaZZE17}, non-local block \cite{Wang0004GGH18}, U-Net \cite{RonnebergerFB15}.  %Deep method
&UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13},  S.T. Cam. \cite{LuoLG17}. %%% XD-Violence [33].  %Datasets
&361212 frames   %Total used images
&Titan Xp GPU    %Platform :
&4             %Batch
&NA             %Epoch
&2$e^{\emph{-4}}$   2$e^{\emph{-5}}$   %\eta
&80\%    %Training
&20\%    %Testing
&Frame-level AUC of 0.836, 0.959,  0.852, and 0.727 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. PSNR and RTM were taken into account.
&NA   %ACC
&0.84   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zhou et al.  \cite{ZhouLZ22obj}
&To detect video anomaly.
&Object-guided and motion-refined modules.  %Deep method
&UCSD \cite{ChanLV08},  C.Av. \cite{LuSJ13},  S.T. Cam. \cite{LuoLG17}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&NA    %Platform :
&4             %Batch
&NA             %Epoch
&2$e^{\emph{-4}}$   %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.974, 0.926,  and 0.749 obtained from UCSD Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. RGS was considered.
&NA   %ACC
&0.88   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Zou et al.  \cite{ZouWJZ022}
&To detect video anomaly.
&Two-stream encoder, motion attention.  %Deep method
&UCSD \cite{ChanLV08},  C.Av. \cite{LuSJ13},  S.T. Cam. \cite{LuoLG17}. %%% XD-Violence [33].  %Datasets
&NA   %Total used images
&NA    %Platform :
&4             %Batch
&NA             %Epoch
&2$e^{\emph{-4}}$   %\eta
&70\%    %Training
&30\%    %Testing
&Frame-level AUC of 0.973, 0.872,  and 0.727 obtained from UCSD Ped2 \cite{ChanLV08},  C.Av. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. PSNR and SGAP were considered.
&NA   %ACC
&0.86   %AUC
&NA   %F1S
&NA   %EER
\\\cline{2-17}

&Shao et al. \cite{ShaoKN22}
&To detect anomaly. %Aim of the paper
&A variant of  AE \cite{ZhaoDSLLH17}, FlowNet, Adam \cite{KingmaB14}. %Deep method
&UCSD \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&NA %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA %Epoch
&$e^{\emph{-4}}$   %\eta  0.0002 = 2/10000
&\,\,55\%  %Training
&\,\,45\%  %Testing
&Frame-level AUC of 0.776, 0.949,  0.853, and  0.717 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},
C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. PRS at 0.90 recall on each dataset were presented. RGS was considered.   %Results
&NA  %ACC
&0.82  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Alafif et al. \cite{AlafifACAB022}$\clubsuit$
&To detect abnormal behavior. %Aim of the paper
&U-Net \cite{RonnebergerFB15}, FlowNet \cite{DosovitskiyFIHH15}. %Deep method
&UCSD  \cite{ChanLV08}, UMN  \cite{UMNdataset2021}, HAJJ \cite{AlafifACAB022}. %Datasets
&NA %Total used images
&Nvidia GeForce GTX 1080 Ti  %Platform CPU/GPU
&NA  %Batch
&NA %Epoch
&NA   %\eta  0.0002 = 2/10000
&\,\,60\%  %Training
&\,\,40\%  %Testing
&Frame-level AUC of 0.828,  0.957, 0.981, and 0.796 obtained from UCSD Ped1-Ped2 \cite{ChanLV08},
UMN  \cite{UMNdataset2021}, and HAJJ \cite{AlafifACAB022}, respectively. AOS was considered.   %Results
&NA  %ACC
&0.89  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Li et al. \cite{LiEtAl0001ZSG22}
&To detect video anomaly. %Aim of the paper
&GCN~\cite{KipfW16} technique. %Deep method
&UCSD \cite{ChanLV08}, UCF-Crime \cite{SultaniCS18}, S.T. Camp. \cite{LuoLG17}. %Datasets
&NA %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&NA %Epoch
&$e^{\emph{-4}}$   %\eta
&\,\,75\%  %Training
&\,\,25\%  %Testing
&Frame-level AUC of 0.93,  0.82, and 0.84 obtained from UCSD Ped2 \cite{ChanLV08}, UCF-Crime \cite{SultaniCS18}, and S.T. Camp. \cite{LuoLG17}, respectively. AOS and FAR was considered. FAR was claimed to 0.10\% from UCF-Crime \cite{SultaniCS18}.  %Results
&NA  %ACC
&0.86  %AUC
&NA  %F1S
&NA %EER
\\\cline{2-17}

&Le et al. \cite{LeEtAl2022attention}$\clubsuit$
&To detect video anomaly. %Aim of the paper
&Cascaded attention model, two convolutional layers, Adam \cite{KingmaB14}. %Deep method
&UCSD Ped2 \cite{ChanLV08}, C.Av. \cite{LuSJ13}, S.T. Camp. \cite{LuoLG17}. %Datasets
&352610 frames %Total used images
&NA  %Platform CPU/GPU
&NA  %Batch
&60  50  30 %Epoch
&2$e^{\emph{-4}}$   $e^{\emph{-4}}$   %\eta  0.0002 = 2/10000
&\,\,60\%  %Training
&\,\,40\%  %Testing
&Frame-level AUC of 0.974,  0.867, and 0.736 obtained from UCSD Ped2 \cite{ChanLV08},
C.Ave. \cite{LuSJ13}, and S.T. Cam. \cite{LuoLG17}, respectively. AOS was considered. Visualization of UCSD Ped2 \cite{ChanLV08} and S.T. Camp. \cite{LuoLG17} datasets had been shown.  %Results
&NA  %ACC
&0.86  %AUC
&NA  %F1S
&NA %EER
\\\hline

\end{longtable}
